Phoneme- and Word-Level Metrics Using Self-Supervised Speech Representations for Forced Alignment Evaluation

Forced alignment evaluation typically requires manually annotated timestamps, limiting large-scale and multilingual analysis. We introduce two corpus-level metrics based on self-supervised (SSL) speech representations for reference-free forced alignment evaluation: Phoneme-Cluster Mutual Information (PCMI) and Word Acoustic Consistency Score (WACS). PCMI measures agreement between aligned phoneme labels and clusters induced from SSL-speech representations, while WACS measures consistency of repeated word realizations using dynamic time warping similarity between word representation sequences. Using both random and systematic perturbations, we show that PCMI and WACS degrade consistently under alignment perturbations. We further analyze the metrics across multiple alignment systems on 85 languages from FLEURS, validate them against manually annotated alignments from 45 languages in DoReCo, and evaluate them on two phonologically complex low-resource languages. The metrics effectively separate high- and low-quality alignments and correlate strongly with timestamp-based alignment quality measures. Our results demonstrate that SSL-speech representations enable scalable, reference-free forced alignment evaluation. The metrics are available as an open-source Python package at https://github.com/mahesh-ak/forced-aligner-metrics.

==> (inline-0) <==
\begin{longtable}{lllllllllll}
\caption{Languages from FLEURS \citep{conneau2023fleurs} used in multilingual evaluation.}\label{tab:language_info}\\
\toprule
\textbf{Language} & \textbf{ISO-1} & \textbf{ISO-3} & \textbf{Family} & \textbf{Subfamily} & \textbf{Division} & \textbf{Train} & \textbf{Dev} & \textbf{Test} & \textbf{G2P} \\
\midrule
\endfirsthead
\toprule
\textbf{Language} & \textbf{ISO-1} & \textbf{ISO-3} & \textbf{Family} & \textbf{Subfamily} & \textbf{Division} & \textbf{Train} & \textbf{Dev} & \textbf{Test} & \textbf{G2P} \\
\midrule
\endhead
\bottomrule
\endfoot
Afrikaans & af & afr & Indo-European & Germanic & West & 1032 & 198 & 264 & epitran \\
Amharic & am & amh & Afroasiatic & Semitic & South & 3163 & 223 & 516 & epitran \\
Arabic & ar & ara & Afroasiatic & Semitic & Central & 2104 & 295 & 428 & epitran \\
Asturian & - & ast & Indo-European & Romance & West & 2511 & 398 & 946 & xpf \\
Azerbaijani & az & aze & Turkic & Oghuz & - & 2665 & 400 & 923 & epitran \\
Belarusian & be & bel & Indo-European & Slavic & East & 2433 & 408 & 967 & xpf \\
Bulgarian & bg & bul & Indo-European & Slavic & South & 2973 & 395 & 658 & xpf \\
Bengali & bn & ben & Indo-European & Indo-Aryan & East & 3006 & 402 & 920 & epitran \\
Catalan & ca & cat & Indo-European & Romance & West & 2300 & 404 & 940 & epitran \\
Cebuano & - & ceb & Austronesian & Philippine & - & 3261 & 225 & 541 & epitran \\
Central Kurdish & - & ckb & Indo-European & Iranian & West & 3040 & 386 & 922 & epitran \\
Mandarin Chinese & - & cmn & Sino-Tibetan & Sinitic & - & 3246 & 409 & 945 & epitran \\
Czech & cs & ces & Indo-European & Slavic & West & 2811 & 305 & 723 & epitran \\
Welsh & cy & cym & Indo-European & Celtic & - & 3427 & 447 & 1021 & epitran \\
Danish & da & dan & Indo-European & Germanic & North & 2465 & 395 & 930 & epitran \\
German & de & deu & Indo-European & Germanic & West & 2987 & 363 & 862 & epitran \\
Modern Greek (1453-) & el & ell & Indo-European & Hellenic & - & 3215 & 271 & 650 & xpf \\
English & en & eng & Indo-European & Germanic & West & 2602 & 394 & 647 & epitran \\
Spanish & es & spa & Indo-European & Romance & West & 2796 & 408 & 908 & epitran \\
Estonian & et & est & Uralic & Finnic & - & 2501 & 387 & 893 & epitran \\
Persian & fa & fas & Indo-European & Iranian & West & 3101 & 369 & 871 & epitran \\
Fulah & ff & ful & Niger-Congo & West-Atlantic & - & 3235 & 273 & 660 & epitran \\
Finnish & fi & fin & Uralic & Finnic & - & 2704 & 415 & 918 & epitran \\
French & fr & fra & Indo-European & Romance & West & 3193 & 289 & 676 & epitran \\
Irish & ga & gle & Indo-European & Celtic & - & 2845 & 369 & 842 & epitran \\
Galician & gl & glg & Indo-European & Romance & West & 2175 & 395 & 927 & epitran \\
Hausa & ha & hau & Afroasiatic & Chadic & - & 3259 & 296 & 621 & epitran \\
Hebrew & he & heb & Afroasiatic & Semitic & Central & 3242 & 328 & 792 & epitran \\
Hindi & hi & hin & Indo-European & Indo-Aryan & Central & 2120 & 239 & 418 & epitran \\
Croatian & hr & hrv & Indo-European & Slavic & South & 3461 & 377 & 914 & epitran \\
Hungarian & hu & hun & Uralic & Ugric & - & 3095 & 407 & 905 & epitran \\
Armenian & hy & hye & Indo-European & Armenian & - & 3053 & 395 & 932 & xpf \\
Indonesian & id & ind & Austronesian & Malayic & - & 2579 & 350 & 687 & epitran \\
Italian & it & ita & Indo-European & Romance & South & 3030 & 391 & 865 & epitran \\
Japanese & ja & jpn & Japonic & - & - & 2292 & 266 & 650 & epitran \\
Javanese & jv & jav & Austronesian & Javanesic & - & 3051 & 295 & 728 & epitran \\
Georgian & ka & kat & Kartvelian & - & - & 1491 & 409 & 979 & epitran \\
Kazakh & kk & kaz & Turkic & Kipchak & - & 3200 & 369 & 856 & epitran \\
Khmer & km & khm & Austroasiatic & Khmer & - & 1675 & 326 & 771 & epitran \\
Kannada & kn & kan & Dravidian & Southern & - & 2283 & 368 & 838 & epitran \\
Korean & ko & kor & Koreanic & - & - & 2307 & 226 & 382 & epitran \\
Kyrgyz & ky & kir & Turkic & Kipchak & - & 2818 & 422 & 977 & epitran \\
Ganda & lg & lug & Niger-Congo & Bantu & Northeast & 2478 & 306 & 723 & epitran \\
Lao & lo & lao & Kra-Dai & Tai & - & 1809 & 191 & 405 & epitran \\
Lithuanian & lt & lit & Indo-European & Baltic & - & 2937 & 416 & 986 & epitran \\
Latvian & lv & lav & Indo-European & Baltic & - & 2110 & 356 & 851 & epitran \\
Maori & mi & mri & Austronesian & Oceanic & - & 3249 & 429 & 1008 & epitran \\
Macedonian & mk & mkd & Indo-European & Slavic & South & 2337 & 415 & 973 & xpf \\
Malayalam & ml & mal & Dravidian & Southern & - & 3043 & 418 & 958 & epitran \\
Mongolian & mn & mon & Mongolic & - & - & 3074 & 405 & 949 & epitran \\
Marathi & mr & mar & Indo-European & Indo-Aryan & South & 3269 & 443 & 1015 & epitran \\
Malay & ms & msa & Austronesian & Malayic & - & 2667 & 324 & 749 & epitran \\
Maltese & mt & mlt & Afroasiatic & Semitic & Central & 2895 & 404 & 926 & epitran \\
Burmese & my & mya & Sino-Tibetan & Lolo-Burmese & - & 3058 & 384 & 880 & epitran \\
Norwegian Bokmål & nb & nob & Indo-European & Germanic & North & 3167 & 163 & 357 & epitran \\
Nepali & ne & nep & Indo-European & Indo-Aryan & North & 3332 & 305 & 726 & xpf \\
Dutch & nl & nld & Indo-European & Germanic & West & 2918 & 171 & 364 & epitran \\
Chichewa & ny & nya & Niger-Congo & Bantu & Nyasa & 2694 & 311 & 761 & epitran \\
Oromo & om & orm & Afroasiatic & Cushitic & - & 1701 & 19 & 41 & epitran \\
Odia & or & ori & Indo-European & Indo-Aryan & East & 1081 & 392 & 883 & epitran \\
Punjabi & pa & pan & Indo-European & Indo-Aryan & Northwest & 1923 & 251 & 574 & epitran \\
Polish & pl & pol & Indo-European & Slavic & West & 2841 & 338 & 758 & epitran \\
Pushto & ps & pus & Indo-European & Iranian & East & 2513 & 217 & 512 & epitran \\
Portuguese & pt & por & Indo-European & Romance & West & 2793 & 386 & 919 & epitran \\
Romanian & ro & ron & Indo-European & Romance & East & 2891 & 387 & 883 & epitran \\
Russian & ru & rus & Indo-European & Slavic & East & 2562 & 356 & 775 & epitran \\
Slovenian & sl & slv & Indo-European & Slavic & South & 2512 & 349 & 834 & epitran \\
Shona & sn & sna & Niger-Congo & Bantu & Southern & 2463 & 393 & 925 & epitran \\
Somali & so & som & Afroasiatic & Cushitic & - & 3149 & 432 & 1019 & epitran \\
Swedish & sv & swe & Indo-European & Germanic & North & 2385 & 330 & 759 & epitran \\
Swahili & sw & swa & Niger-Congo & Bantu & Northeast & 3070 & 211 & 487 & epitran \\
Tamil & ta & tam & Dravidian & Southern & - & 2367 & 377 & 591 & epitran \\
Telugu & te & tel & Dravidian & South-Central & - & 2302 & 311 & 472 & xpf \\
Tajik & tg & tgk & Indo-European & Iranian & West & 2298 & 240 & 600 & epitran \\
Thai & th & tha & Kra-Dai & Tai & - & 2602 & 439 & 1021 & epitran \\
Turkish & tr & tur & Turkic & Oghuz & - & 2526 & 338 & 743 & epitran \\
Ukrainian & uk & ukr & Indo-European & Slavic & East & 2810 & 325 & 750 & epitran \\
Urdu & ur & urd & Indo-European & Indo-Aryan & Central & 2109 & 267 & 299 & epitran \\
Uzbek & uz & uzb & Turkic & Karluk & - & 2943 & 363 & 862 & epitran \\
Vietnamese & vi & vie & Austroasiatic & Viet & - & 2994 & 361 & 857 & epitran \\
Wolof & wo & wol & Niger-Congo & West-Atlantic & - & 2279 & 169 & 371 & xpf \\
Xhosa & xh & xho & Niger-Congo & Bantu & Southern & 3466 & 446 & 1041 & epitran \\
Yoruba & yo & yor & Niger-Congo & Volta-Niger & - & 2339 & 378 & 831 & epitran \\
Yue Chinese & - & yue & Sino-Tibetan & Sinitic & - & 1939 & 362 & 819 & epitran \\
Zulu & zu & zul & Niger-Congo & Bantu & Southern & 2858 & 354 & 854 & epitran \\
\end{longtable}
\endgroup
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\begin{longtable}{lllllllll}
\caption{DoReCo \citep{doreco-2-0} languages used for multilingual validation.}\label{tab:doreco-languages}\\
\toprule
\textbf{Language} & \textbf{ISO-3} & \textbf{Family} & \textbf{Subfamily} & \textbf{Division} & \textbf{Train} & \textbf{Dev} & \textbf{Test} & \textbf{Source} \\
\midrule
\endfirsthead
\toprule
\textbf{Language} & \textbf{ISO-3} & \textbf{Family} & \textbf{Subfamily} & \textbf{Division} & \textbf{Train} & \textbf{Dev} & \textbf{Test} & \textbf{Source} \\
\midrule
\endhead
\bottomrule
\endfoot
Anal & anm & Sino-Tibetan & Tibeto-Burman & Kuki-Chin & 1588 & 227 & 453 & \citet{doreco-anal1239} \\
Yali (Apahapsili) & na & Trans-New Guinea & Dani & - & 1057 & 151 & 302 & \citet{doreco-apah1238} \\
Arapaho & arp & Algic & Algonquian & - & 782 & 112 & 223 & \citet{doreco-arap1274} \\
Baïnounk Gubëeher & bab & Niger-Congo & West-Atlantic & - & 1315 & 188 & 376 & \citet{doreco-bain1259} \\
Beja & bej & Afroasiatic & Cushitic & North & 3172 & 453 & 906 & \citet{doreco-beja1238} \\
Bora & boa & Boran & - & - & 733 & 105 & 209 & \citet{doreco-bora1263} \\
Cabécar & cjp & Chibchan & Isthmic & - & 801 & 114 & 229 & \citet{doreco-cabe1245} \\
Cashinahua & cbs & Pano-Tacanan & Panoan & - & 1185 & 169 & 339 & \citet{doreco-cash1254} \\
Dolgan & dlg & Turkic & Siberian & - & 797 & 114 & 228 & \citet{doreco-dolg1241} \\
Evenki & evn & Tungusic & Ewenic & - & 1310 & 187 & 374 & \citet{doreco-even1259} \\
Gorwaa & gow & Afroasiatic & Cushitic & South & 996 & 142 & 285 & \citet{doreco-goro1270} \\
Jahai & jhi & Austroasiatic & Aslian & - & 836 & 119 & 239 & \citet{doreco-jeha1242} \\
Jejuan & jje & Koreanic & - & - & 307 & 44 & 88 & \citet{doreco-jeju1234} \\
Kakabe & kke & Niger-Congo & Mande & - & 668 & 95 & 191 & \citet{doreco-kaka1265} \\
Kamas & xas & Uralic & Samoyedic & - & 1270 & 182 & 363 & \citet{doreco-kama1351} \\
Komnzo & tci & Yam & - & - & 1526 & 218 & 436 & \citet{doreco-komn1238} \\
Light Warlpiri & na & Mixed Language & - & - & 694 & 99 & 198 & \citet{doreco-ligh1234} \\
Dalabon & ngk & Gunwinyguan & - & - & 291 & 42 & 83 & \citet{doreco-ngal1292} \\
Nisvai & none & Austronesian & Oceanic & Southern & 1185 & 169 & 339 & \citet{doreco-nisv1234} \\
Nllng & ngh & Tuu & - & - & 1091 & 156 & 311 & \citet{doreco-nngg1234} \\
Northern Kurdish (Kurmanji) & kmr & Indo-European & Iranian & Western & 584 & 83 & 167 & \citet{doreco-nort2641} \\
Northern Alta & aqn & Austronesian & Phillippine & - & 1323 & 189 & 378 & \citet{doreco-nort2875} \\
Fanbyak & fnb & Austronesian & Oceanic & Southern & 1060 & 151 & 303 & \citet{doreco-orko1234} \\
Pnar & pbv & Austroasiatic & Khasic & - & 219 & 31 & 63 & \citet{doreco-pnar1238} \\
Daakie & ptv & Austronesian & Oceanic & Southern & 921 & 132 & 263 & \citet{doreco-port1286} \\
Resígaro & rgr & Arawakan & - & - & 944 & 135 & 269 & \citet{doreco-resi1247} \\
Ruuli & ruc & Niger-Congo & Bantu & Northeast & 818 & 117 & 233 & \citet{doreco-ruul1235} \\
Sadu & na & Sino-Tibetan & Tibeto-Burman & Lolo-Burmese & 1035 & 148 & 296 & \citet{doreco-sadu1234} \\
Sanzhi Dargwa & na & Nakh-Daghestanian & Dargin & - & 314 & 45 & 90 & \citet{doreco-sanz1248} \\
Savosavo & svs & Isolate & - & - & 625 & 89 & 179 & \citet{doreco-savo1255} \\
Nafsan (South Efate) & erk & Austronesian & Oceanic & Southern & 543 & 78 & 155 & \citet{doreco-sout2856} \\
English (Southern England) & na & Indo-European & Germanic & West & 431 & 62 & 123 & \citet{doreco-sout3282} \\
French (Swiss) & fra & Indo-European & Romance & West & 1222 & 174 & 349 & \citet{doreco-stan1290} \\
Sümi & nsm & Sino-Tibetan & Angami-Pochuri & - & 809 & 116 & 231 & \citet{doreco-sumi1235} \\
Svan & sva & Kartvelian & - & - & 498 & 71 & 142 & \citet{doreco-svan1243} \\
Tabasaran & tab & Nakh-Daghestanian & Lezgic & - & 440 & 63 & 125 & \citet{doreco-taba1259} \\
Teop & tio & Austronesian & Oceanic & Western & 1325 & 189 & 379 & \citet{doreco-teop1238} \\
Texistepec Popoluca & poq & Mixe-Zoque & Zoquean & - & 1648 & 236 & 471 & \citet{doreco-texi1237} \\
Mojeño Trinitario & trn & Arawakan & - & - & 626 & 90 & 179 & \citet{doreco-trin1278} \\
Asimjeeg Datooga & na & Nilo-Saharan & Nilotic & - & 1138 & 163 & 325 & \citet{doreco-tsim1256} \\
Urum & uum & Turkic & Kipchak & - & 889 & 127 & 254 & \citet{doreco-urum1249} \\
Vera'a & vra & Austronesian & Oceanic & Southern & 943 & 135 & 269 & \citet{doreco-vera1241} \\
Warlpiri & wbp & Pama-Nyungan & Ngumpic-Yapa & - & 1173 & 168 & 335 & \citet{doreco-warl1254} \\
Yongning Na & nru & Sino-Tibetan & Tibeto-Burman & Lolo-Burmese & 465 & 66 & 133 & \citet{doreco-yong1270} \\
Yucatec Maya & yua & Mayan & - & - & 788 & 112 & 225 & \citet{doreco-yuca1254} \\
\end{longtable}
\endgroup
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\begin{longtable}{lp{0.8cm}cccc}
\caption{Language-wise multilingual ASR performance on FLEURS. $N$ denotes sizes of test splits. MMS-IPA* and W2V2-IPA* are same as MMS-300M-IPA* and Wav2Vec2-IPA* respectively. * Trained in this work.}\label{tab:multilingual_asr}\\
\toprule
\multirow{2}{*}{\textbf{Language}} & \multirow{2}{*}{\textbf{N}} & \multicolumn{2}{c}{\textbf{WER} $\downarrow$} & \multicolumn{2}{c}{\textbf{CER} $\downarrow$} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
& & \textbf{MMS-IPA*} & \textbf{W2V2-IPA*} & \textbf{MMS-IPA*} & \textbf{W2V2-IPA*} \\
\midrule
\endfirsthead
\toprule
\multirow{2}{*}{\textbf{Language}} & \multirow{2}{*}{\textbf{N}} & \multicolumn{2}{c}{\textbf{WER} $\downarrow$} & \multicolumn{2}{c}{\textbf{CER} $\downarrow$} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
& & \textbf{MMS-IPA*} & \textbf{W2V2-IPA*} & \textbf{MMS-IPA*} & \textbf{W2V2-IPA*} \\
\midrule
\endhead
\bottomrule
\endfoot
Afrikaans & 264 & \textbf{0.576} & 0.852 & \textbf{0.190} & 0.323 \\
Amharic & 516 & \textbf{0.638} & 0.866 & \textbf{0.124} & 0.208 \\
Arabic & 428 & \textbf{0.526} & 0.927 & \textbf{0.141} & 0.308 \\
Asturian & 946 & \textbf{0.370} & 0.694 & \textbf{0.086} & 0.168 \\
Azerbaijani & 923 & \textbf{0.509} & 0.839 & \textbf{0.113} & 0.223 \\
Belarusian & 967 & \textbf{0.378} & 0.805 & \textbf{0.079} & 0.176 \\
Bulgarian & 658 & \textbf{0.330} & 0.794 & \textbf{0.077} & 0.207 \\
Bengali & 920 & \textbf{0.649} & 0.849 & \textbf{0.149} & 0.248 \\
Catalan & 940 & \textbf{0.340} & 0.711 & \textbf{0.085} & 0.199 \\
Cebuano & 541 & \textbf{0.261} & 0.530 & \textbf{0.099} & 0.161 \\
Central Kurdish & 922 & \textbf{0.607} & 0.842 & \textbf{0.138} & 0.214 \\
Mandarin Chinese & 945 & \textbf{0.765} & 0.915 & \textbf{0.148} & 0.232 \\
Czech & 723 & \textbf{0.369} & 0.867 & \textbf{0.086} & 0.245 \\
Welsh & 1021 & \textbf{0.631} & 0.751 & \textbf{0.216} & 0.264 \\
Danish & 930 & \textbf{0.630} & 0.893 & \textbf{0.209} & 0.353 \\
German & 862 & \textbf{0.427} & 0.780 & \textbf{0.104} & 0.228 \\
Modern Greek (1453-) & 650 & \textbf{0.269} & 0.851 & \textbf{0.063} & 0.205 \\
English & 647 & 0.293 & \textbf{0.235} & 0.086 & \textbf{0.070} \\
Spanish & 908 & \textbf{0.152} & 0.586 & \textbf{0.040} & 0.135 \\
Estonian & 893 & \textbf{0.358} & 0.766 & \textbf{0.063} & 0.145 \\
Persian & 871 & \textbf{0.362} & 0.640 & \textbf{0.091} & 0.171 \\
Fulah & 660 & \textbf{0.587} & 0.752 & \textbf{0.186} & 0.222 \\
Finnish & 918 & \textbf{0.322} & 0.723 & \textbf{0.057} & 0.139 \\
French & 676 & \textbf{0.559} & 0.794 & \textbf{0.156} & 0.290 \\
Irish & 842 & \textbf{0.800} & 0.874 & \textbf{0.350} & 0.392 \\
Galician & 927 & \textbf{0.277} & 0.689 & \textbf{0.066} & 0.167 \\
Hausa & 621 & \textbf{0.493} & 0.753 & \textbf{0.159} & 0.233 \\
Hebrew & 792 & \textbf{0.721} & 0.910 & \textbf{0.217} & 0.299 \\
Hindi & 418 & \textbf{0.491} & 0.746 & \textbf{0.134} & 0.225 \\
Croatian & 914 & \textbf{0.302} & 0.721 & \textbf{0.066} & 0.164 \\
Hungarian & 905 & \textbf{0.429} & 0.841 & \textbf{0.096} & 0.247 \\
Armenian & 932 & \textbf{0.413} & 0.773 & \textbf{0.077} & 0.160 \\
Indonesian & 687 & \textbf{0.325} & 0.654 & \textbf{0.068} & 0.151 \\
Italian & 865 & \textbf{0.208} & 0.677 & \textbf{0.049} & 0.147 \\
Japanese & 650 & \textbf{0.412} & 0.745 & \textbf{0.126} & 0.234 \\
Javanese & 728 & \textbf{0.398} & 0.714 & \textbf{0.098} & 0.186 \\
Georgian & 979 & \textbf{0.632} & 0.905 & \textbf{0.110} & 0.203 \\
Kazakh & 856 & \textbf{0.337} & 0.685 & \textbf{0.069} & 0.148 \\
Khmer & 771 & \textbf{0.606} & 0.903 & \textbf{0.219} & 0.342 \\
Kannada & 838 & \textbf{0.517} & 0.796 & \textbf{0.090} & 0.159 \\
Korean & 382 & \textbf{0.702} & 0.838 & \textbf{0.130} & 0.188 \\
Kyrgyz & 977 & \textbf{0.538} & 0.773 & \textbf{0.092} & 0.160 \\
Ganda & 723 & \textbf{0.516} & 0.872 & \textbf{0.128} & 0.227 \\
Lao & 405 & \textbf{0.676} & 0.834 & \textbf{0.199} & 0.272 \\
Lithuanian & 986 & \textbf{0.472} & 0.904 & \textbf{0.108} & 0.259 \\
Latvian & 851 & \textbf{0.395} & 0.810 & \textbf{0.073} & 0.187 \\
Maori & 1008 & \textbf{0.399} & 0.585 & \textbf{0.173} & 0.222 \\
Macedonian & 973 & \textbf{0.243} & 0.629 & \textbf{0.047} & 0.111 \\
Malayalam & 958 & \textbf{0.644} & 0.827 & \textbf{0.116} & 0.176 \\
Mongolian & 949 & \textbf{0.703} & 0.915 & \textbf{0.176} & 0.292 \\
Marathi & 1015 & \textbf{0.663} & 0.839 & \textbf{0.163} & 0.236 \\
Malay & 749 & \textbf{0.354} & 0.668 & \textbf{0.081} & 0.161 \\
Maltese & 926 & \textbf{0.377} & 0.878 & \textbf{0.084} & 0.233 \\
Burmese & 880 & \textbf{0.685} & 0.817 & \textbf{0.231} & 0.314 \\
Norwegian Bokmål & 357 & \textbf{0.478} & 0.784 & \textbf{0.130} & 0.234 \\
Nepali & 726 & \textbf{0.500} & 0.805 & \textbf{0.114} & 0.204 \\
Dutch & 364 & \textbf{0.439} & 0.803 & \textbf{0.129} & 0.282 \\
Chichewa & 761 & \textbf{0.608} & 0.887 & \textbf{0.168} & 0.256 \\
Oromo & 41 & \textbf{0.790} & 0.898 & \textbf{0.213} & 0.277 \\
Odia & 883 & \textbf{0.687} & 0.859 & \textbf{0.165} & 0.257 \\
Punjabi & 574 & \textbf{0.699} & 0.834 & \textbf{0.204} & 0.290 \\
Polish & 758 & \textbf{0.460} & 0.873 & \textbf{0.084} & 0.226 \\
Pushto & 512 & \textbf{0.615} & 0.816 & \textbf{0.239} & 0.332 \\
Portuguese & 919 & \textbf{0.275} & 0.787 & \textbf{0.076} & 0.245 \\
Romanian & 883 & \textbf{0.323} & 0.783 & \textbf{0.077} & 0.212 \\
Russian & 775 & \textbf{0.533} & 0.896 & \textbf{0.102} & 0.239 \\
Slovenian & 834 & \textbf{0.337} & 0.799 & \textbf{0.083} & 0.198 \\
Shona & 925 & \textbf{0.537} & 0.814 & \textbf{0.124} & 0.206 \\
Somali & 1019 & \textbf{0.589} & 0.851 & \textbf{0.184} & 0.281 \\
Swedish & 759 & \textbf{0.476} & 0.888 & \textbf{0.134} & 0.294 \\
Swahili & 487 & \textbf{0.289} & 0.601 & \textbf{0.067} & 0.135 \\
Tamil & 591 & \textbf{0.713} & 0.877 & \textbf{0.170} & 0.249 \\
Telugu & 472 & \textbf{0.571} & 0.797 & \textbf{0.113} & 0.177 \\
Tajik & 600 & \textbf{0.361} & 0.645 & \textbf{0.085} & 0.143 \\
Thai & 1021 & \textbf{0.782} & 0.937 & \textbf{0.230} & 0.338 \\
Turkish & 743 & \textbf{0.439} & 0.726 & \textbf{0.085} & 0.160 \\
Ukrainian & 750 & \textbf{0.448} & 0.834 & \textbf{0.084} & 0.198 \\
Urdu & 299 & \textbf{0.594} & 0.811 & \textbf{0.225} & 0.315 \\
Uzbek & 862 & \textbf{0.540} & 0.820 & \textbf{0.123} & 0.231 \\
Vietnamese & 857 & \textbf{0.692} & 0.962 & \textbf{0.193} & 0.302 \\
Wolof & 371 & \textbf{0.602} & 0.771 & \textbf{0.213} & 0.281 \\
Xhosa & 1041 & \textbf{0.638} & 0.840 & \textbf{0.165} & 0.244 \\
Yoruba & 831 & \textbf{0.868} & 0.917 & \textbf{0.348} & 0.400 \\
Yue Chinese & 819 & \textbf{0.906} & 0.985 & \textbf{0.257} & 0.351 \\
Zulu & 854 & \textbf{0.535} & 0.733 & \textbf{0.156} & 0.218 \\
\end{longtable}
\begin{tabular}{lccc}
\toprule
\textbf{Language} & \textbf{N} & \textbf{WER} $\downarrow$ & \textbf{CER} $\downarrow$ \\
\midrule
Anal & 453 & 0.979 & 0.454 \\
Arapaho & 223 & 1.007 & 0.630 \\
Asimjeeg Datooga & 325 & 0.989 & 0.356 \\
Baïnounk Gubëeher & 376 & 0.957 & 0.366 \\
Beja & 906 & 0.975 & 0.322 \\
Bora & 209 & 0.998 & 0.399 \\
Cabécar & 229 & 0.991 & 0.460 \\
Cashinahua & 339 & 0.991 & 0.342 \\
Daakie & 263 & 0.894 & 0.375 \\
Dalabon & 83 & 0.968 & 0.313 \\
Dolgan & 228 & 0.909 & 0.357 \\
English (Southern England) & 123 & 0.927 & 0.493 \\
Evenki & 374 & 0.977 & 0.405 \\
Fanbyak & 303 & 0.830 & 0.291 \\
French (Swiss) & 349 & 0.743 & 0.308 \\
Gorwaa & 285 & 0.930 & 0.386 \\
Jahai & 239 & 0.856 & 0.322 \\
Jejuan & 88 & 0.974 & 0.443 \\
Kakabe & 191 & 0.805 & 0.260 \\
Kamas & 363 & 0.897 & 0.323 \\
Komnzo & 436 & 0.969 & 0.344 \\
Light Warlpiri & 198 & 0.901 & 0.405 \\
Mojeño Trinitario & 179 & 0.744 & 0.208 \\
\bottomrule
\end{tabular}\hspace*{1cm}
\begin{tabular}{lccc}
\toprule
\textbf{Language} & \textbf{N} & \textbf{WER} $\downarrow$ & \textbf{CER} $\downarrow$ \\
\midrule
Nafsan (South Efate) & 155 & 0.864 & 0.316 \\
Nisvai & 339 & 0.928 & 0.309 \\
Northern Alta & 378 & 0.815 & 0.312 \\
Northern Kurdish (Kurmanji) & 167 & 0.991 & 0.328 \\
Nllng & 311 & 0.999 & 0.645 \\
Pnar & 63 & 0.810 & 0.368 \\
Resígaro & 269 & 0.954 & 0.273 \\
Ruuli & 233 & 0.979 & 0.321 \\
Sadu & 296 & 0.956 & 0.428 \\
Sanzhi Dargwa & 90 & 0.949 & 0.394 \\
Savosavo & 179 & 0.761 & 0.210 \\
Svan & 142 & 0.968 & 0.334 \\
Sümi & 231 & 0.977 & 0.470 \\
Tabasaran & 125 & 0.883 & 0.331 \\
Teop & 379 & 0.907 & 0.295 \\
Texistepec Popoluca & 471 & 1.002 & 0.624 \\
Urum & 254 & 0.919 & 0.391 \\
Vera'a & 269 & 0.855 & 0.352 \\
Warlpiri & 335 & 0.794 & 0.198 \\
Yali (Apahapsili) & 302 & 0.936 & 0.415 \\
Yongning Na & 133 & 0.990 & 0.406 \\
Yucatec Maya & 225 & 0.934 & 0.371 \\
 & & & \\
\bottomrule
\end{tabular}
\label{tab:doreco_asr}
\end{table*}
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\begin{longtable}{lcccccccc}
\caption{Language-wise multilingual PCMI scores on FLEURS. Higher values are better. MMS-IPA* and W2V2-IPA* are same as MMS-300M-IPA* and Wav2Vec2-IPA* respectively.  * Trained in this work.}\label{tab:pcmi_table}\\
\toprule
\multirow{2}{*}{\textbf{Language}} & \multicolumn{4}{c}{\textbf{MMS}} & \multicolumn{4}{c}{\textbf{XLSR}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
& \textbf{Base}& \textbf{MFA}& \textbf{MMS-IPA*}& \textbf{W2V2-IPA*}& \textbf{Base}& \textbf{MFA}& \textbf{MMS-IPA*}& \textbf{W2V2-IPA*}\\
\midrule
\endfirsthead
\toprule
\multirow{2}{*}{\textbf{Language}} & \multicolumn{4}{c}{\textbf{MMS}} & \multicolumn{4}{c}{\textbf{XLSR}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
& \textbf{Base}& \textbf{MFA}& \textbf{MMS-IPA*}& \textbf{W2V2-IPA*}& \textbf{Base}& \textbf{MFA}& \textbf{MMS-IPA*}& \textbf{W2V2-IPA*}\\
\midrule
\endhead
\bottomrule
\endfoot
Afrikaans & 0.093 & 0.112 & 0.221 & \textbf{0.226} & 0.101 & 0.105 & \textbf{0.218} & 0.215 \\
Amharic & 0.103 & 0.122 & \textbf{0.258} & 0.251 & 0.108 & 0.120 & \textbf{0.249} & 0.234 \\
Arabic & 0.114 & \textbf{0.316} & 0.254 & 0.254 & 0.107 & \textbf{0.281} & 0.244 & 0.232 \\
Asturian & 0.091 & 0.117 & \textbf{0.223} & 0.219 & 0.096 & 0.106 & 0.199 & \textbf{0.203} \\
Azerbaijani & 0.071 & 0.124 & 0.228 & \textbf{0.243} & 0.076 & 0.126 & \textbf{0.227} & 0.220 \\
Belarusian & 0.075 & \textbf{0.352} & 0.247 & 0.231 & 0.078 & \textbf{0.335} & 0.237 & 0.233 \\
Bulgarian & 0.099 & 0.082 & 0.212 & \textbf{0.213} & 0.097 & 0.080 & 0.184 & \textbf{0.193} \\
Bengali & 0.081 & \textbf{0.273} & 0.241 & 0.224 & 0.085 & \textbf{0.250} & 0.224 & 0.225 \\
Catalan & 0.100 & \textbf{0.314} & 0.229 & 0.229 & 0.103 & \textbf{0.289} & 0.210 & 0.219 \\
Cebuano & 0.066 & 0.099 & 0.219 & \textbf{0.235} & 0.068 & 0.107 & 0.210 & \textbf{0.216} \\
Central Kurdish & 0.071 & 0.221 & \textbf{0.261} & 0.251 & 0.077 & 0.211 & \textbf{0.242} & 0.236 \\
Mandarin Chinese & 0.109 & \textbf{0.378} & 0.236 & 0.236 & 0.111 & \textbf{0.346} & 0.224 & 0.224 \\
Czech & 0.092 & \textbf{0.292} & 0.270 & 0.273 & 0.095 & \textbf{0.270} & 0.252 & 0.241 \\
Welsh & 0.086 & 0.143 & 0.232 & \textbf{0.241} & 0.089 & 0.145 & 0.227 & \textbf{0.230} \\
Danish & 0.097 & 0.120 & 0.190 & \textbf{0.197} & 0.108 & 0.119 & \textbf{0.191} & 0.187 \\
German & 0.081 & \textbf{0.295} & 0.215 & 0.214 & 0.084 & \textbf{0.291} & 0.211 & 0.208 \\
Modern Greek (1453-) & 0.089 & 0.097 & \textbf{0.252} & 0.245 & 0.093 & 0.093 & \textbf{0.218} & 0.214 \\
English & 0.075 & \textbf{0.342} & 0.208 & 0.212 & 0.076 & \textbf{0.317} & 0.201 & 0.204 \\
Spanish & 0.081 & 0.118 & 0.243 & \textbf{0.253} & 0.083 & 0.115 & 0.218 & \textbf{0.232} \\
Estonian & 0.092 & \textbf{0.274} & 0.266 & 0.263 & 0.091 & 0.258 & \textbf{0.262} & 0.245 \\
Persian & 0.072 & \textbf{0.284} & 0.241 & 0.232 & 0.077 & \textbf{0.271} & 0.230 & 0.203 \\
Fulah & 0.093 & \textbf{0.371} & 0.221 & 0.213 & 0.096 & \textbf{0.352} & 0.204 & 0.209 \\
Finnish & 0.113 & 0.291 & \textbf{0.309} & 0.306 & 0.113 & 0.274 & \textbf{0.286} & 0.278 \\
French & 0.115 & 0.109 & 0.222 & \textbf{0.230} & 0.117 & 0.109 & 0.204 & \textbf{0.216} \\
Irish & 0.089 & 0.174 & \textbf{0.202} & 0.198 & 0.096 & 0.170 & \textbf{0.214} & 0.200 \\
Galician & 0.109 & 0.089 & 0.233 & \textbf{0.233} & 0.109 & 0.087 & 0.222 & \textbf{0.228} \\
Hausa & 0.086 & \textbf{0.432} & 0.245 & 0.238 & 0.091 & \textbf{0.397} & 0.234 & 0.228 \\
Hebrew & 0.074 & 0.180 & \textbf{0.229} & 0.218 & 0.074 & 0.164 & \textbf{0.211} & 0.206 \\
Hindi & 0.095 & \textbf{0.348} & 0.244 & 0.241 & 0.100 & \textbf{0.332} & 0.227 & 0.218 \\
Croatian & 0.076 & \textbf{0.313} & 0.226 & 0.225 & 0.066 & \textbf{0.298} & 0.210 & 0.213 \\
Hungarian & 0.081 & - & 0.259 & \textbf{0.260} & 0.088 & - & \textbf{0.237} & 0.236 \\
Armenian & 0.075 & \textbf{0.327} & 0.249 & 0.252 & 0.079 & \textbf{0.286} & 0.239 & 0.239 \\
Indonesian & 0.069 & \textbf{0.292} & 0.243 & 0.236 & 0.073 & \textbf{0.249} & 0.209 & 0.218 \\
Italian & 0.097 & 0.160 & \textbf{0.289} & 0.280 & 0.102 & 0.145 & 0.264 & \textbf{0.268} \\
Japanese & 0.089 & 0.136 & \textbf{0.273} & 0.263 & 0.098 & 0.139 & \textbf{0.243} & 0.238 \\
Javanese & 0.081 & \textbf{0.255} & 0.226 & 0.234 & 0.085 & \textbf{0.237} & 0.207 & 0.228 \\
Georgian & 0.096 & 0.070 & \textbf{0.260} & 0.246 & 0.092 & 0.067 & \textbf{0.228} & 0.223 \\
Kazakh & 0.098 & \textbf{0.392} & 0.237 & 0.239 & 0.100 & \textbf{0.363} & 0.229 & 0.240 \\
Khmer & 0.103 & 0.156 & 0.202 & \textbf{0.208} & 0.107 & 0.164 & \textbf{0.205} & 0.202 \\
Kannada & 0.099 & 0.154 & \textbf{0.257} & 0.244 & 0.097 & 0.147 & \textbf{0.249} & 0.246 \\
Korean & 0.105 & 0.167 & 0.263 & \textbf{0.271} & 0.107 & 0.161 & \textbf{0.272} & 0.262 \\
Kyrgyz & 0.103 & \textbf{0.348} & 0.252 & 0.261 & 0.099 & \textbf{0.335} & 0.238 & 0.250 \\
Ganda & 0.141 & 0.164 & \textbf{0.329} & 0.322 & 0.140 & 0.155 & 0.305 & \textbf{0.309} \\
Lao & 0.079 & \textbf{0.392} & 0.226 & 0.224 & 0.082 & \textbf{0.342} & 0.218 & 0.207 \\
Lithuanian & 0.096 & \textbf{0.332} & 0.233 & 0.240 & 0.099 & \textbf{0.313} & 0.222 & 0.229 \\
Latvian & 0.084 & 0.277 & \textbf{0.278} & 0.260 & 0.090 & 0.254 & \textbf{0.262} & 0.248 \\
Maori & 0.077 & \textbf{0.377} & 0.189 & 0.189 & 0.080 & \textbf{0.355} & 0.180 & 0.181 \\
Macedonian & 0.085 & \textbf{0.343} & 0.249 & 0.258 & 0.088 & \textbf{0.342} & 0.241 & 0.242 \\
Malayalam & 0.093 & 0.150 & \textbf{0.273} & 0.260 & 0.094 & 0.137 & \textbf{0.265} & 0.255 \\
Mongolian & 0.099 & 0.103 & 0.220 & \textbf{0.222} & 0.105 & 0.107 & 0.202 & \textbf{0.216} \\
Marathi & 0.092 & 0.101 & \textbf{0.259} & 0.253 & 0.095 & 0.103 & 0.251 & \textbf{0.255} \\
Malay & 0.048 & 0.081 & 0.214 & \textbf{0.224} & 0.053 & 0.079 & 0.207 & \textbf{0.210} \\
Maltese & 0.105 & - & \textbf{0.301} & 0.293 & 0.109 & - & \textbf{0.291} & 0.290 \\
Burmese & 0.106 & 0.150 & \textbf{0.205} & 0.205 & 0.109 & 0.133 & \textbf{0.210} & 0.202 \\
Norwegian Bokmål & 0.148 & 0.229 & 0.244 & \textbf{0.245} & 0.148 & 0.222 & \textbf{0.250} & 0.249 \\
Nepali & 0.112 & \textbf{0.352} & 0.214 & 0.205 & 0.113 & \textbf{0.322} & 0.202 & 0.198 \\
Dutch & 0.099 & 0.195 & 0.204 & \textbf{0.207} & 0.101 & 0.180 & \textbf{0.200} & 0.196 \\
Chichewa & 0.081 & \textbf{0.343} & 0.239 & 0.239 & 0.089 & \textbf{0.305} & 0.228 & 0.221 \\
Oromo & 0.095 & \textbf{0.346} & 0.277 & 0.256 & 0.098 & \textbf{0.310} & 0.252 & 0.235 \\
Odia & 0.092 & \textbf{0.400} & 0.213 & 0.217 & 0.097 & \textbf{0.389} & 0.193 & 0.205 \\
Punjabi & 0.110 & 0.172 & \textbf{0.228} & 0.219 & 0.104 & 0.186 & \textbf{0.219} & 0.197 \\
Polish & 0.100 & \textbf{0.301} & 0.204 & 0.223 & 0.097 & \textbf{0.264} & 0.201 & 0.216 \\
Pushto & 0.079 & 0.076 & \textbf{0.191} & 0.186 & 0.082 & 0.077 & \textbf{0.190} & 0.180 \\
Portuguese & 0.089 & \textbf{0.273} & 0.237 & 0.240 & 0.096 & \textbf{0.250} & 0.218 & 0.215 \\
Romanian & 0.054 & 0.124 & \textbf{0.222} & 0.220 & 0.060 & 0.125 & 0.203 & \textbf{0.217} \\
Russian & 0.094 & 0.171 & \textbf{0.258} & 0.256 & 0.097 & 0.168 & 0.228 & \textbf{0.239} \\
Slovenian & 0.061 & \textbf{0.315} & 0.194 & 0.202 & 0.060 & \textbf{0.287} & 0.191 & 0.195 \\
Shona & 0.098 & \textbf{0.336} & 0.265 & 0.260 & 0.096 & \textbf{0.294} & 0.255 & 0.257 \\
Somali & 0.072 & \textbf{0.332} & 0.183 & 0.195 & 0.077 & \textbf{0.311} & 0.187 & 0.199 \\
Swedish & 0.057 & \textbf{0.339} & 0.243 & 0.231 & 0.065 & \textbf{0.312} & 0.230 & 0.218 \\
Swahili & 0.084 & \textbf{0.375} & 0.262 & 0.252 & 0.085 & \textbf{0.357} & 0.254 & 0.236 \\
Tamil & 0.086 & 0.217 & 0.229 & \textbf{0.230} & 0.089 & 0.198 & \textbf{0.213} & 0.209 \\
Telugu & 0.106 & \textbf{0.324} & 0.248 & 0.265 & 0.106 & \textbf{0.313} & 0.236 & 0.234 \\
Tajik & 0.109 & \textbf{0.401} & 0.292 & 0.263 & 0.109 & \textbf{0.371} & 0.275 & 0.265 \\
Thai & 0.081 & \textbf{0.276} & 0.201 & 0.185 & 0.084 & \textbf{0.248} & 0.180 & 0.180 \\
Turkish & 0.083 & 0.125 & \textbf{0.235} & 0.232 & 0.084 & 0.119 & \textbf{0.230} & 0.225 \\
Ukrainian & 0.097 & \textbf{0.338} & 0.234 & 0.239 & 0.094 & \textbf{0.326} & 0.217 & 0.232 \\
Urdu & 0.083 & \textbf{0.340} & 0.240 & 0.225 & 0.086 & \textbf{0.303} & 0.211 & 0.203 \\
Uzbek & 0.084 & \textbf{0.287} & 0.239 & 0.251 & 0.086 & \textbf{0.271} & 0.215 & 0.228 \\
Vietnamese & 0.063 & \textbf{0.382} & 0.205 & 0.198 & 0.066 & \textbf{0.358} & 0.191 & 0.202 \\
Wolof & 0.111 & 0.126 & \textbf{0.251} & 0.244 & 0.115 & 0.121 & \textbf{0.242} & 0.236 \\
Xhosa & 0.095 & \textbf{0.329} & 0.275 & 0.267 & 0.100 & \textbf{0.295} & 0.256 & 0.241 \\
Yoruba & 0.105 & \textbf{0.394} & 0.232 & 0.231 & 0.113 & \textbf{0.353} & 0.224 & 0.226 \\
Yue Chinese & 0.095 & \textbf{0.338} & 0.235 & 0.244 & 0.096 & \textbf{0.313} & 0.223 & 0.227 \\
Zulu & 0.096 & 0.201 & \textbf{0.255} & 0.238 & 0.099 & 0.194 & \textbf{0.252} & 0.234 \\
\end{longtable}
\endgroup
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\begin{longtable}{lcccccccccc}
\caption{Language-wise multilingual WACS scores on FLEURS. Higher values are better. MMS-IPA* and W2V2-IPA* are same as MMS-300M-IPA* and Wav2Vec2-IPA* respectively. * Trained in this work.}\label{tab:wacs_table}\\
\toprule
\multirow{2}{*}{\textbf{Language}} & \multicolumn{5}{c}{\textbf{MMS}} & \multicolumn{5}{c}{\textbf{XLSR}} \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}
& \textbf{Base}& \textbf{MFA}& \textbf{MMS-IPA*}& \textbf{W2V2-IPA*}& \textbf{Qwen3-FA}& \textbf{Base}& \textbf{MFA}& \textbf{MMS-IPA*}& \textbf{W2V2-IPA*}& \textbf{Qwen3-FA}\\
\midrule
\endfirsthead
\toprule
\multirow{2}{*}{\textbf{Language}} & \multicolumn{5}{c}{\textbf{MMS}} & \multicolumn{5}{c}{\textbf{XLSR}} \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}
& \textbf{Base}& \textbf{MFA}& \textbf{MMS-IPA*}& \textbf{W2V2-IPA*}& \textbf{Qwen3-FA}& \textbf{Base}& \textbf{MFA}& \textbf{MMS-IPA*}& \textbf{W2V2-IPA*}& \textbf{Qwen3-FA}\\
\midrule
\endhead
\bottomrule
\endfoot
Afrikaans & 0.008 & 0.041 & \textbf{0.181} & 0.173 & - & 0.008 & 0.025 & \textbf{0.161} & 0.159 & - \\
Amharic & 0.056 & 0.044 & 0.219 & \textbf{0.225} & - & 0.053 & 0.044 & \textbf{0.198} & 0.198 & - \\
Arabic & 0.041 & \textbf{0.208} & 0.207 & 0.206 & - & 0.034 & \textbf{0.185} & 0.177 & 0.178 & - \\
Asturian & 0.032 & 0.052 & \textbf{0.186} & 0.182 & - & 0.023 & 0.053 & 0.172 & \textbf{0.172} & - \\
Azerbaijani & 0.026 & 0.031 & 0.220 & \textbf{0.220} & - & 0.032 & 0.033 & \textbf{0.195} & 0.192 & - \\
Belarusian & 0.005 & \textbf{0.231} & 0.195 & 0.190 & - & 0.004 & \textbf{0.200} & 0.168 & 0.164 & - \\
Bulgarian & 0.039 & 0.024 & \textbf{0.209} & 0.203 & - & 0.031 & 0.027 & \textbf{0.176} & 0.169 & - \\
Bengali & 0.026 & 0.192 & \textbf{0.204} & 0.196 & - & 0.024 & 0.164 & \textbf{0.174} & 0.170 & - \\
Catalan & 0.009 & \textbf{0.199} & 0.198 & 0.198 & - & 0.010 & 0.182 & \textbf{0.182} & 0.178 & - \\
Cebuano & 0.028 & 0.054 & 0.188 & \textbf{0.190} & - & 0.022 & 0.051 & 0.167 & \textbf{0.168} & - \\
Central Kurdish & 0.007 & - & \textbf{0.181} & 0.180 & - & 0.019 & - & \textbf{0.164} & 0.161 & - \\
Mandarin Chinese & 0.022 & \textbf{0.231} & 0.213 & 0.206 & 0.194 & 0.024 & \textbf{0.191} & 0.175 & 0.173 & 0.161 \\
Czech & 0.018 & 0.185 & 0.206 & \textbf{0.210} & - & 0.015 & 0.159 & 0.175 & \textbf{0.176} & - \\
Welsh & 0.011 & 0.032 & 0.170 & \textbf{0.171} & - & 0.011 & 0.044 & \textbf{0.160} & 0.159 & - \\
Danish & 0.012 & 0.032 & \textbf{0.178} & 0.167 & - & 0.009 & 0.042 & \textbf{0.159} & 0.152 & - \\
German & 0.017 & 0.184 & 0.184 & 0.182 & \textbf{0.187} & 0.016 & 0.183 & 0.181 & 0.172 & \textbf{0.192} \\
Modern Greek (1453-) & 0.019 & 0.022 & \textbf{0.196} & 0.194 & - & 0.015 & 0.024 & 0.163 & \textbf{0.164} & - \\
English & 0.015 & 0.135 & 0.172 & \textbf{0.174} & 0.172 & 0.013 & 0.137 & 0.165 & \textbf{0.170} & 0.169 \\
Spanish & 0.013 & 0.108 & \textbf{0.217} & 0.210 & 0.210 & 0.015 & 0.101 & 0.200 & \textbf{0.202} & 0.196 \\
Estonian & 0.051 & 0.233 & 0.252 & \textbf{0.252} & - & 0.044 & 0.209 & \textbf{0.216} & 0.216 & - \\
Persian & 0.014 & 0.204 & \textbf{0.218} & 0.217 & - & 0.007 & 0.172 & \textbf{0.189} & 0.186 & - \\
Fulah & 0.004 & \textbf{0.170} & 0.150 & 0.148 & - & 0.005 & \textbf{0.154} & 0.138 & 0.133 & - \\
Finnish & 0.046 & 0.177 & 0.232 & \textbf{0.238} & - & 0.044 & 0.143 & \textbf{0.204} & 0.202 & - \\
French & 0.024 & 0.029 & 0.192 & 0.194 & \textbf{0.205} & 0.021 & 0.032 & 0.168 & 0.172 & \textbf{0.178} \\
Irish & 0.005 & 0.069 & \textbf{0.147} & 0.137 & - & -0.002 & 0.070 & \textbf{0.139} & 0.135 & - \\
Galician & 0.023 & 0.029 & \textbf{0.191} & 0.190 & - & 0.020 & 0.038 & 0.173 & \textbf{0.175} & - \\
Hausa & 0.009 & \textbf{0.238} & 0.171 & 0.170 & - & 0.005 & \textbf{0.210} & 0.147 & 0.149 & - \\
Hebrew & 0.029 & 0.131 & 0.153 & \textbf{0.157} & - & 0.026 & 0.116 & \textbf{0.143} & 0.139 & - \\
Hindi & 0.017 & \textbf{0.192} & 0.190 & 0.186 & - & 0.016 & \textbf{0.166} & 0.158 & 0.159 & - \\
Croatian & 0.028 & \textbf{0.219} & 0.209 & 0.206 & - & 0.028 & \textbf{0.188} & 0.175 & 0.175 & - \\
Hungarian & 0.014 & - & \textbf{0.218} & 0.209 & - & 0.014 & - & \textbf{0.187} & 0.180 & - \\
Armenian & 0.025 & \textbf{0.236} & 0.224 & 0.224 & - & 0.025 & \textbf{0.210} & 0.199 & 0.198 & - \\
Indonesian & 0.021 & 0.176 & \textbf{0.183} & 0.182 & - & 0.024 & 0.139 & \textbf{0.145} & 0.145 & - \\
Italian & 0.024 & 0.086 & 0.214 & \textbf{0.215} & 0.204 & 0.012 & 0.084 & \textbf{0.195} & 0.194 & 0.185 \\
Japanese & 0.013 & 0.049 & 0.202 & \textbf{0.205} & 0.197 & 0.011 & 0.048 & 0.170 & 0.171 & \textbf{0.173} \\
Javanese & 0.020 & 0.163 & \textbf{0.185} & 0.185 & - & 0.014 & 0.138 & \textbf{0.158} & 0.157 & - \\
Georgian & 0.036 & 0.013 & 0.212 & \textbf{0.214} & - & 0.033 & -0.015 & \textbf{0.182} & 0.180 & - \\
Kazakh & 0.028 & \textbf{0.233} & 0.204 & 0.205 & - & 0.022 & \textbf{0.205} & 0.181 & 0.182 & - \\
Khmer & -0.011 & -0.001 & 0.153 & \textbf{0.153} & - & -0.012 & -0.017 & \textbf{0.129} & 0.126 & - \\
Kannada & 0.023 & 0.091 & 0.195 & \textbf{0.198} & - & 0.027 & 0.085 & \textbf{0.178} & 0.173 & - \\
Korean & 0.051 & 0.128 & 0.243 & 0.238 & \textbf{0.244} & 0.045 & 0.119 & \textbf{0.210} & 0.204 & 0.207 \\
Kyrgyz & 0.034 & \textbf{0.238} & 0.209 & 0.212 & - & 0.034 & \textbf{0.215} & 0.187 & 0.197 & - \\
Ganda & 0.052 & 0.152 & \textbf{0.236} & 0.233 & - & 0.047 & 0.144 & 0.207 & \textbf{0.215} & - \\
Lao & 0.001 & \textbf{0.189} & 0.159 & 0.153 & - & 0.007 & \textbf{0.159} & 0.127 & 0.120 & - \\
Lithuanian & 0.040 & \textbf{0.223} & 0.196 & 0.200 & - & 0.044 & \textbf{0.188} & 0.170 & 0.166 & - \\
Latvian & 0.041 & 0.212 & \textbf{0.243} & 0.234 & - & 0.030 & 0.176 & \textbf{0.210} & 0.199 & - \\
Maori & -0.001 & \textbf{0.166} & 0.128 & 0.124 & - & -0.004 & \textbf{0.151} & 0.122 & 0.114 & - \\
Macedonian & 0.030 & \textbf{0.225} & 0.223 & 0.224 & - & 0.028 & \textbf{0.202} & 0.199 & 0.196 & - \\
Malayalam & 0.035 & 0.070 & \textbf{0.221} & 0.220 & - & 0.032 & 0.068 & \textbf{0.191} & 0.191 & - \\
Mongolian & 0.021 & 0.029 & \textbf{0.207} & 0.204 & - & 0.023 & 0.030 & \textbf{0.172} & 0.171 & - \\
Marathi & 0.022 & 0.101 & \textbf{0.200} & 0.198 & - & 0.021 & 0.100 & \textbf{0.178} & 0.178 & - \\
Malay & 0.007 & 0.009 & \textbf{0.172} & 0.171 & - & -0.000 & 0.013 & \textbf{0.148} & 0.145 & - \\
Maltese & 0.023 & - & 0.195 & \textbf{0.200} & - & 0.014 & - & 0.174 & \textbf{0.174} & - \\
Burmese & 0.014 & 0.069 & 0.179 & \textbf{0.179} & - & 0.012 & 0.060 & 0.157 & \textbf{0.158} & - \\
Norwegian Bokmål & 0.058 & 0.174 & 0.239 & \textbf{0.240} & - & 0.056 & 0.157 & 0.212 & \textbf{0.214} & - \\
Nepali & 0.033 & \textbf{0.220} & 0.188 & 0.195 & - & 0.028 & \textbf{0.187} & 0.169 & 0.166 & - \\
Dutch & 0.034 & 0.154 & 0.199 & \textbf{0.199} & - & 0.031 & 0.145 & \textbf{0.186} & 0.185 & - \\
Chichewa & 0.006 & \textbf{0.151} & 0.146 & 0.149 & - & 0.010 & \textbf{0.134} & 0.123 & 0.124 & - \\
Oromo & 0.029 & \textbf{0.197} & 0.165 & 0.161 & - & 0.013 & \textbf{0.184} & 0.166 & 0.156 & - \\
Odia & 0.019 & \textbf{0.205} & 0.173 & 0.169 & - & 0.025 & \textbf{0.220} & 0.137 & 0.139 & - \\
Punjabi & 0.011 & 0.085 & \textbf{0.183} & 0.169 & - & 0.000 & 0.088 & \textbf{0.143} & 0.133 & - \\
Polish & 0.051 & 0.191 & \textbf{0.208} & 0.206 & - & 0.047 & 0.156 & 0.176 & \textbf{0.176} & - \\
Pushto & 0.014 & 0.060 & \textbf{0.175} & 0.174 & - & 0.013 & 0.054 & \textbf{0.152} & 0.148 & - \\
Portuguese & 0.019 & 0.189 & 0.211 & 0.204 & \textbf{0.231} & 0.013 & 0.167 & 0.185 & 0.180 & \textbf{0.203} \\
Romanian & 0.008 & 0.021 & \textbf{0.190} & 0.185 & - & 0.009 & 0.041 & \textbf{0.162} & 0.161 & - \\
Russian & 0.028 & 0.119 & \textbf{0.206} & 0.203 & 0.206 & 0.024 & 0.105 & \textbf{0.175} & 0.167 & 0.173 \\
Slovenian & 0.026 & \textbf{0.205} & 0.200 & 0.196 & - & 0.025 & 0.180 & \textbf{0.180} & 0.179 & - \\
Shona & 0.011 & 0.166 & \textbf{0.182} & 0.177 & - & 0.003 & 0.135 & 0.147 & \textbf{0.152} & - \\
Somali & 0.013 & \textbf{0.195} & 0.174 & 0.169 & - & 0.012 & \textbf{0.161} & 0.142 & 0.140 & - \\
Swedish & 0.011 & 0.179 & 0.183 & \textbf{0.183} & - & 0.012 & 0.167 & \textbf{0.170} & 0.164 & - \\
Swahili & 0.008 & \textbf{0.207} & 0.194 & 0.194 & - & 0.005 & \textbf{0.177} & 0.163 & 0.162 & - \\
Tamil & 0.020 & 0.142 & \textbf{0.172} & 0.169 & - & 0.018 & 0.123 & \textbf{0.145} & 0.144 & - \\
Telugu & 0.029 & \textbf{0.174} & 0.174 & 0.172 & - & 0.030 & \textbf{0.159} & 0.157 & 0.151 & - \\
Tajik & 0.033 & \textbf{0.258} & 0.226 & 0.231 & - & 0.025 & \textbf{0.227} & 0.196 & 0.201 & - \\
Thai & 0.002 & \textbf{0.214} & 0.198 & 0.190 & - & 0.002 & \textbf{0.172} & 0.161 & 0.150 & - \\
Turkish & 0.036 & 0.021 & \textbf{0.247} & 0.245 & - & 0.032 & 0.034 & \textbf{0.219} & 0.217 & - \\
Ukrainian & 0.029 & \textbf{0.218} & 0.210 & 0.212 & - & 0.024 & \textbf{0.185} & 0.179 & 0.183 & - \\
Urdu & 0.022 & \textbf{0.235} & 0.214 & 0.210 & - & 0.027 & \textbf{0.201} & 0.183 & 0.183 & - \\
Uzbek & 0.035 & \textbf{0.197} & 0.194 & 0.193 & - & 0.032 & \textbf{0.167} & 0.164 & 0.161 & - \\
Vietnamese & 0.003 & \textbf{0.223} & 0.178 & 0.170 & - & 0.010 & \textbf{0.175} & 0.139 & 0.132 & - \\
Wolof & 0.008 & 0.019 & \textbf{0.144} & 0.139 & - & 0.012 & 0.011 & 0.135 & \textbf{0.135} & - \\
Xhosa & 0.044 & \textbf{0.227} & 0.205 & 0.199 & - & 0.038 & \textbf{0.187} & 0.175 & 0.169 & - \\
Yoruba & 0.006 & \textbf{0.197} & 0.177 & 0.170 & - & 0.009 & \textbf{0.175} & 0.155 & 0.153 & - \\
Yue Chinese & 0.019 & \textbf{0.246} & 0.217 & 0.218 & - & 0.021 & \textbf{0.199} & 0.178 & 0.177 & - \\
Zulu & 0.019 & 0.116 & \textbf{0.169} & 0.166 & - & 0.018 & 0.106 & 0.145 & \textbf{0.148} & - \\
\end{longtable}
\endgroup
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\begin{longtable}{lcccccccc}
\caption{Language-wise multilingual PCMI scores on DoReCo. Higher values are better. * Trained in this work.}\label{tab:pcmi_table_doreco}\\
\toprule
\multirow{2}{*}{\textbf{Language}} & \multicolumn{4}{c}{\textbf{MMS}} & \multicolumn{4}{c}{\textbf{XLSR}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
& \textbf{Base}& \textbf{MMS-DORECO*}& \textbf{MMS-DORECO*-SIL}& \textbf{Gold}& \textbf{Base}& \textbf{MMS-DORECO*}& \textbf{MMS-DORECO*-SIL}& \textbf{Gold}\\
\midrule
\endfirsthead
\toprule
\multirow{2}{*}{\textbf{Language}} & \multicolumn{4}{c}{\textbf{MMS}} & \multicolumn{4}{c}{\textbf{XLSR}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
& \textbf{Base}& \textbf{MMS-DORECO*}& \textbf{MMS-DORECO*-SIL}& \textbf{Gold}& \textbf{Base}& \textbf{MMS-DORECO*}& \textbf{MMS-DORECO*-SIL}& \textbf{Gold}\\
\midrule
\endhead
\bottomrule
\endfoot
Anal & 0.133 & 0.209 & 0.206 & \textbf{0.330} & 0.122 & 0.197 & 0.195 & \textbf{0.316} \\
Yali (Apahapsili) & 0.127 & 0.196 & 0.193 & \textbf{0.263} & 0.125 & 0.184 & 0.184 & \textbf{0.248} \\
Arapaho & 0.075 & 0.192 & 0.210 & \textbf{0.287} & 0.072 & 0.193 & 0.204 & \textbf{0.292} \\
Baïnounk Gubëeher & 0.097 & 0.185 & 0.194 & \textbf{0.301} & 0.098 & 0.182 & 0.193 & \textbf{0.308} \\
Beja & 0.228 & 0.284 & 0.279 & \textbf{0.386} & 0.217 & 0.270 & 0.278 & \textbf{0.363} \\
Bora & 0.061 & 0.193 & 0.186 & \textbf{0.325} & 0.069 & 0.191 & 0.193 & \textbf{0.317} \\
Cabécar & 0.073 & 0.135 & 0.138 & \textbf{0.338} & 0.070 & 0.137 & 0.125 & \textbf{0.333} \\
Cashinahua & 0.084 & 0.138 & 0.139 & \textbf{0.335} & 0.083 & 0.138 & 0.138 & \textbf{0.313} \\
Dolgan & 0.091 & 0.208 & 0.215 & \textbf{0.335} & 0.097 & 0.191 & 0.199 & \textbf{0.303} \\
Evenki & 0.088 & 0.196 & 0.212 & \textbf{0.283} & 0.080 & 0.191 & 0.198 & \textbf{0.273} \\
Gorwaa & 0.146 & 0.187 & 0.182 & \textbf{0.351} & 0.140 & 0.197 & 0.186 & \textbf{0.342} \\
Jahai & 0.102 & 0.201 & 0.201 & \textbf{0.323} & 0.110 & 0.201 & 0.201 & \textbf{0.320} \\
Jejuan & 0.132 & 0.183 & 0.188 & \textbf{0.302} & 0.131 & 0.178 & 0.175 & \textbf{0.297} \\
Kakabe & 0.081 & 0.202 & 0.197 & \textbf{0.418} & 0.080 & 0.190 & 0.195 & \textbf{0.401} \\
Kamas & 0.114 & 0.260 & 0.257 & \textbf{0.377} & 0.109 & 0.248 & 0.244 & \textbf{0.369} \\
Komnzo & 0.140 & 0.248 & 0.236 & \textbf{0.337} & 0.143 & 0.227 & 0.231 & \textbf{0.313} \\
Light Warlpiri & 0.105 & 0.169 & 0.170 & \textbf{0.309} & 0.109 & 0.183 & 0.174 & \textbf{0.306} \\
Dalabon & 0.125 & 0.248 & 0.236 & \textbf{0.323} & 0.131 & 0.239 & 0.248 & \textbf{0.323} \\
Nisvai & 0.095 & 0.210 & 0.210 & \textbf{0.327} & 0.099 & 0.186 & 0.192 & \textbf{0.300} \\
Nllng & 0.155 & 0.152 & 0.151 & \textbf{0.315} & 0.160 & 0.149 & 0.146 & \textbf{0.314} \\
Northern Kurdish (Kurmanji) & 0.062 & 0.196 & 0.192 & \textbf{0.335} & 0.061 & 0.181 & 0.186 & \textbf{0.316} \\
Northern Alta & 0.119 & 0.218 & 0.223 & \textbf{0.301} & 0.120 & 0.205 & 0.208 & \textbf{0.268} \\
Fanbyak & 0.121 & 0.219 & 0.223 & \textbf{0.364} & 0.114 & 0.202 & 0.207 & \textbf{0.346} \\
Pnar & 0.051 & 0.161 & 0.173 & \textbf{0.352} & 0.051 & 0.164 & 0.165 & \textbf{0.325} \\
Daakie & 0.093 & 0.188 & 0.175 & \textbf{0.316} & 0.093 & 0.169 & 0.167 & \textbf{0.305} \\
Resígaro & 0.064 & 0.232 & 0.241 & \textbf{0.363} & 0.073 & 0.224 & 0.234 & \textbf{0.354} \\
Ruuli & 0.120 & 0.228 & 0.214 & \textbf{0.337} & 0.124 & 0.221 & 0.223 & \textbf{0.317} \\
Sadu & 0.127 & 0.202 & 0.194 & \textbf{0.355} & 0.132 & 0.191 & 0.189 & \textbf{0.358} \\
Sanzhi Dargwa & 0.065 & 0.202 & 0.213 & \textbf{0.313} & 0.069 & 0.190 & 0.193 & \textbf{0.297} \\
Savosavo & 0.060 & 0.218 & 0.228 & \textbf{0.430} & 0.062 & 0.217 & 0.213 & \textbf{0.410} \\
Nafsan (South Efate) & 0.048 & 0.167 & 0.176 & \textbf{0.355} & 0.048 & 0.163 & 0.177 & \textbf{0.325} \\
English (Southern England) & 0.077 & 0.165 & 0.164 & \textbf{0.306} & 0.078 & 0.168 & 0.171 & \textbf{0.302} \\
French (Swiss) & 0.145 & 0.192 & 0.185 & \textbf{0.338} & 0.148 & 0.189 & 0.176 & \textbf{0.327} \\
Sümi & 0.119 & 0.187 & 0.183 & \textbf{0.288} & 0.119 & 0.176 & 0.181 & \textbf{0.275} \\
Svan & 0.079 & 0.221 & 0.221 & \textbf{0.352} & 0.074 & 0.205 & 0.216 & \textbf{0.325} \\
Tabasaran & 0.079 & 0.188 & 0.204 & \textbf{0.336} & 0.079 & 0.183 & 0.197 & \textbf{0.334} \\
Teop & 0.117 & 0.233 & 0.245 & \textbf{0.402} & 0.109 & 0.223 & 0.226 & \textbf{0.393} \\
Texistepec Popoluca & 0.121 & 0.160 & 0.162 & \textbf{0.221} & 0.127 & 0.153 & 0.154 & \textbf{0.235} \\
Mojeño Trinitario & 0.073 & 0.244 & 0.255 & \textbf{0.384} & 0.074 & 0.241 & 0.246 & \textbf{0.378} \\
Asimjeeg Datooga & 0.123 & 0.224 & 0.230 & \textbf{0.318} & 0.120 & 0.210 & 0.217 & \textbf{0.310} \\
Urum & 0.070 & 0.203 & 0.212 & \textbf{0.342} & 0.069 & 0.201 & 0.200 & \textbf{0.326} \\
Vera'a & 0.080 & 0.199 & 0.187 & \textbf{0.376} & 0.080 & 0.189 & 0.187 & \textbf{0.354} \\
Warlpiri & 0.084 & 0.267 & 0.265 & \textbf{0.355} & 0.087 & 0.239 & 0.236 & \textbf{0.344} \\
Yongning Na & 0.084 & 0.204 & 0.212 & \textbf{0.368} & 0.082 & 0.195 & 0.198 & \textbf{0.352} \\
Yucatec Maya & 0.076 & 0.156 & 0.150 & \textbf{0.274} & 0.073 & 0.150 & 0.148 & \textbf{0.262} \\
\end{longtable}
\endgroup
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\begin{longtable}{lcccccccc}
\caption{Language-wise multilingual WACS scores on DoReCo. Higher values are better. * Trained in this work.}\label{tab:wacs_table_doreco}\\
\toprule
\multirow{2}{*}{\textbf{Language}} & \multicolumn{4}{c}{\textbf{MMS}} & \multicolumn{4}{c}{\textbf{XLSR}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
& \textbf{Base}& \textbf{MMS-DORECO*}& \textbf{MMS-DORECO*-SIL}& \textbf{Gold}& \textbf{Base}& \textbf{MMS-DORECO*}& \textbf{MMS-DORECO*-SIL}& \textbf{Gold}\\
\midrule
\endfirsthead
\toprule
\multirow{2}{*}{\textbf{Language}} & \multicolumn{4}{c}{\textbf{MMS}} & \multicolumn{4}{c}{\textbf{XLSR}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
& \textbf{Base}& \textbf{MMS-DORECO*}& \textbf{MMS-DORECO*-SIL}& \textbf{Gold}& \textbf{Base}& \textbf{MMS-DORECO*}& \textbf{MMS-DORECO*-SIL}& \textbf{Gold}\\
\midrule
\endhead
\bottomrule
\endfoot
Anal & 0.042 & 0.091 & 0.097 & \textbf{0.104} & 0.046 & 0.096 & 0.095 & \textbf{0.105} \\
Yali (Apahapsili) & 0.049 & 0.084 & \textbf{0.085} & 0.083 & 0.053 & 0.095 & 0.101 & \textbf{0.111} \\
Arapaho & 0.071 & 0.100 & 0.116 & \textbf{0.136} & 0.072 & 0.115 & 0.123 & \textbf{0.151} \\
Baïnounk Gubëeher & 0.037 & 0.092 & 0.102 & \textbf{0.114} & 0.038 & 0.093 & 0.097 & \textbf{0.114} \\
Beja & 0.084 & 0.104 & 0.092 & \textbf{0.111} & 0.083 & 0.118 & 0.119 & \textbf{0.127} \\
Bora & 0.043 & 0.118 & 0.117 & \textbf{0.145} & 0.044 & 0.120 & 0.119 & \textbf{0.148} \\
Cabécar & 0.044 & 0.125 & 0.127 & \textbf{0.157} & 0.041 & 0.119 & 0.121 & \textbf{0.147} \\
Cashinahua & 0.055 & 0.117 & 0.116 & \textbf{0.153} & 0.047 & 0.117 & 0.126 & \textbf{0.153} \\
Dolgan & 0.054 & 0.142 & 0.149 & \textbf{0.153} & 0.053 & \textbf{0.146} & 0.139 & 0.144 \\
Evenki & 0.031 & 0.091 & 0.090 & \textbf{0.111} & 0.037 & 0.082 & 0.086 & \textbf{0.127} \\
Gorwaa & 0.051 & 0.115 & 0.111 & \textbf{0.125} & 0.055 & 0.116 & 0.113 & \textbf{0.127} \\
Jahai & 0.039 & 0.113 & 0.109 & \textbf{0.137} & 0.046 & 0.111 & 0.107 & \textbf{0.137} \\
Jejuan & 0.045 & 0.097 & 0.091 & \textbf{0.103} & 0.064 & 0.116 & 0.124 & \textbf{0.127} \\
Kakabe & 0.037 & 0.140 & 0.141 & \textbf{0.171} & 0.028 & 0.137 & 0.140 & \textbf{0.170} \\
Kamas & 0.054 & 0.141 & 0.143 & \textbf{0.178} & 0.053 & 0.143 & 0.150 & \textbf{0.177} \\
Komnzo & 0.048 & 0.100 & 0.101 & \textbf{0.112} & 0.052 & 0.106 & 0.107 & \textbf{0.121} \\
Light Warlpiri & 0.021 & 0.086 & 0.083 & \textbf{0.101} & 0.022 & 0.091 & 0.086 & \textbf{0.098} \\
Dalabon & 0.056 & \textbf{0.105} & 0.099 & 0.085 & 0.075 & 0.100 & \textbf{0.111} & 0.103 \\
Nisvai & 0.053 & 0.114 & 0.116 & \textbf{0.124} & 0.056 & 0.112 & 0.120 & \textbf{0.125} \\
Nllng & 0.043 & 0.068 & 0.069 & \textbf{0.103} & 0.047 & 0.068 & 0.072 & \textbf{0.112} \\
Northern Kurdish (Kurmanji) & 0.022 & 0.133 & 0.140 & \textbf{0.140} & 0.027 & 0.129 & 0.129 & \textbf{0.142} \\
Northern Alta & 0.044 & 0.105 & 0.104 & \textbf{0.111} & 0.042 & 0.096 & 0.097 & \textbf{0.104} \\
Fanbyak & 0.038 & 0.105 & 0.104 & \textbf{0.110} & 0.044 & \textbf{0.119} & 0.114 & 0.118 \\
Pnar & 0.010 & 0.134 & 0.133 & \textbf{0.153} & 0.005 & 0.128 & 0.129 & \textbf{0.153} \\
Daakie & 0.024 & 0.089 & 0.095 & \textbf{0.099} & 0.025 & 0.101 & 0.099 & \textbf{0.112} \\
Resígaro & 0.024 & 0.127 & 0.141 & \textbf{0.156} & 0.022 & 0.134 & 0.157 & \textbf{0.162} \\
Ruuli & 0.056 & \textbf{0.115} & 0.105 & 0.112 & 0.045 & \textbf{0.121} & 0.120 & 0.116 \\
Sadu & 0.042 & 0.107 & 0.113 & \textbf{0.127} & 0.054 & 0.106 & 0.109 & \textbf{0.129} \\
Sanzhi Dargwa & 0.031 & 0.169 & 0.171 & \textbf{0.178} & 0.011 & 0.142 & 0.141 & \textbf{0.153} \\
Savosavo & 0.021 & 0.132 & 0.137 & \textbf{0.150} & 0.018 & 0.128 & 0.134 & \textbf{0.143} \\
Nafsan (South Efate) & 0.002 & 0.109 & 0.115 & \textbf{0.143} & 0.004 & 0.104 & 0.116 & \textbf{0.142} \\
English (Southern England) & 0.014 & 0.116 & 0.115 & \textbf{0.121} & 0.007 & 0.125 & 0.126 & \textbf{0.139} \\
French (Swiss) & 0.017 & 0.078 & 0.077 & \textbf{0.104} & 0.018 & 0.085 & 0.077 & \textbf{0.101} \\
Sümi & 0.042 & 0.077 & 0.079 & \textbf{0.108} & 0.043 & 0.073 & 0.073 & \textbf{0.113} \\
Svan & 0.013 & 0.108 & 0.127 & \textbf{0.152} & 0.012 & 0.109 & 0.115 & \textbf{0.131} \\
Tabasaran & 0.042 & 0.154 & 0.168 & \textbf{0.179} & 0.036 & 0.156 & 0.149 & \textbf{0.168} \\
Teop & 0.031 & 0.092 & 0.094 & \textbf{0.103} & 0.044 & 0.106 & 0.101 & \textbf{0.121} \\
Texistepec Popoluca & 0.016 & 0.064 & 0.057 & \textbf{0.090} & 0.015 & 0.057 & 0.057 & \textbf{0.092} \\
Mojeño Trinitario & 0.034 & 0.167 & 0.164 & \textbf{0.183} & 0.031 & 0.160 & 0.167 & \textbf{0.176} \\
Asimjeeg Datooga & 0.041 & 0.108 & 0.105 & \textbf{0.127} & 0.036 & 0.112 & 0.109 & \textbf{0.133} \\
Urum & 0.025 & 0.128 & 0.135 & \textbf{0.173} & 0.023 & 0.119 & 0.128 & \textbf{0.153} \\
Vera'a & 0.026 & 0.114 & 0.113 & \textbf{0.134} & 0.020 & 0.124 & 0.121 & \textbf{0.145} \\
Warlpiri & 0.045 & 0.109 & 0.111 & \textbf{0.121} & 0.049 & \textbf{0.118} & 0.116 & 0.107 \\
Yongning Na & 0.039 & 0.151 & 0.161 & \textbf{0.199} & 0.037 & 0.156 & 0.166 & \textbf{0.201} \\
Yucatec Maya & 0.032 & 0.112 & 0.113 & \textbf{0.129} & 0.028 & 0.108 & 0.115 & \textbf{0.135} \\
\end{longtable}
\endgroup
\begingroup
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.92}
\begin{longtable}{lcccc}
\caption{Language-wise multilingual AAS scores on DoReCo. Lower values are better. * Trained in this work.}\label{tab:aas_table_doreco}\\
\toprule
\textbf{Language} 
& \textbf{Base}& \textbf{MMS-DORECO*}& \textbf{MMS-DORECO*-SIL}& \textbf{Gold}\\
\midrule
\endfirsthead
\toprule
\textbf{Language} 
& \textbf{Base}& \textbf{MMS-DORECO*}& \textbf{MMS-DORECO*-SIL}& \textbf{Gold}\\
\midrule
\endhead
\bottomrule
\endfoot
Anal & 143.4 & 81.8 & 79.4 & \textbf{0.0} \\
Yali (Apahapsili) & 91.6 & 63.6 & 62.8 & \textbf{0.0} \\
Arapaho & 529.8 & 298.2 & 250.1 & \textbf{0.0} \\
Baïnounk Gubëeher & 172.3 & 101.9 & 92.4 & \textbf{0.0} \\
Beja & 57.7 & 52.8 & 53.1 & \textbf{0.0} \\
Bora & 426.1 & 178.0 & 171.2 & \textbf{0.0} \\
Cabécar & 230.7 & 111.7 & 113.5 & \textbf{0.0} \\
Cashinahua & 308.7 & 122.7 & 107.9 & \textbf{0.0} \\
Dolgan & 257.8 & 108.5 & 99.0 & \textbf{0.0} \\
Evenki & 418.9 & 189.0 & 171.4 & \textbf{0.0} \\
Gorwaa & 137.0 & 76.1 & 72.2 & \textbf{0.0} \\
Jahai & 241.5 & 118.0 & 111.8 & \textbf{0.0} \\
Jejuan & 167.7 & 116.1 & 115.0 & \textbf{0.0} \\
Kakabe & 301.8 & 104.1 & 91.8 & \textbf{0.0} \\
Kamas & 317.6 & 166.1 & 155.7 & \textbf{0.0} \\
Komnzo & 86.6 & 60.6 & 61.2 & \textbf{0.0} \\
Light Warlpiri & 183.9 & 88.0 & 87.5 & \textbf{0.0} \\
Dalabon & 147.8 & 111.8 & 112.4 & \textbf{0.0} \\
Nisvai & 124.0 & 67.6 & 68.8 & \textbf{0.0} \\
Nllng & 155.8 & 123.8 & 125.5 & \textbf{0.0} \\
Northern Kurdish (Kurmanji) & 231.0 & 70.1 & 62.1 & \textbf{0.0} \\
Northern Alta & 158.8 & 106.2 & 106.1 & \textbf{0.0} \\
Fanbyak & 110.5 & 72.7 & 74.5 & \textbf{0.0} \\
Pnar & 567.0 & 160.3 & 148.7 & \textbf{0.0} \\
Daakie & 215.6 & 83.6 & 81.4 & \textbf{0.0} \\
Resígaro & 582.3 & 168.0 & 134.7 & \textbf{0.0} \\
Ruuli & 133.3 & 77.2 & 71.1 & \textbf{0.0} \\
Sadu & 121.7 & 82.6 & 86.3 & \textbf{0.0} \\
Sanzhi Dargwa & 480.9 & 154.7 & 143.0 & \textbf{0.0} \\
Savosavo & 321.5 & 82.1 & 70.5 & \textbf{0.0} \\
Nafsan (South Efate) & 707.5 & 274.6 & 246.4 & \textbf{0.0} \\
English (Southern England) & 350.2 & 141.3 & 138.2 & \textbf{0.0} \\
French (Swiss) & 142.6 & 77.1 & 78.3 & \textbf{0.0} \\
Sümi & 109.5 & 80.7 & 80.9 & \textbf{0.0} \\
Svan & 302.4 & 104.0 & 93.9 & \textbf{0.0} \\
Tabasaran & 275.8 & 92.8 & 82.2 & \textbf{0.0} \\
Teop & 143.1 & 74.3 & 69.5 & \textbf{0.0} \\
Texistepec Popoluca & 224.0 & 141.7 & 133.2 & \textbf{0.0} \\
Mojeño Trinitario & 422.0 & 138.6 & 128.6 & \textbf{0.0} \\
Asimjeeg Datooga & 144.3 & 91.0 & 93.7 & \textbf{0.0} \\
Urum & 456.7 & 171.7 & 154.5 & \textbf{0.0} \\
Vera'a & 202.1 & 68.5 & 67.6 & \textbf{0.0} \\
Warlpiri & 242.8 & 113.2 & 100.9 & \textbf{0.0} \\
Yongning Na & 331.4 & 133.7 & 121.8 & \textbf{0.0} \\
Yucatec Maya & 253.0 & 97.1 & 91.4 & \textbf{0.0} \\
\end{longtable}
\endgroup
\begingroup
\scriptsize
\setlength{\tabcolsep}{2.5pt}
\begin{longtable}{lp{2.8cm}cccccccc}
\caption{Multilingual statistics across aligners and embedding models. * Trained in this work.}\label{tab:multilingual-stats}\\
\toprule
\multirow{2}{*}{\textbf{Aligner}} & \multirow{2}{*}{\textbf{Metric}} & \multicolumn{4}{c}{\textbf{MMS}} & \multicolumn{4}{c}{\textbf{XLSR}} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
& & \textbf{Mean} & \textbf{Std} & \textbf{Min} & \textbf{Max} & \textbf{Mean} & \textbf{Std} & \textbf{Min} & \textbf{Max} \\
\midrule
\endfirsthead
\toprule
\multirow{2}{*}{\textbf{Aligner}} & \multirow{2}{*}{\textbf{Metric}} & \multicolumn{4}{c}{\textbf{MMS}} & \multicolumn{4}{c}{\textbf{XLSR}} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
& & \textbf{Mean} & \textbf{Std} & \textbf{Min} & \textbf{Max} & \textbf{Mean} & \textbf{Std} & \textbf{Min} & \textbf{Max} \\
\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
Baseline (FLEURS) & PCMI & 0.091 & 0.017 & 0.048 & 0.148 & 0.093 & 0.016 & 0.053 & 0.148 \\
 & Mean cluster purity & 0.135 & 0.022 & 0.083 & 0.183 & 0.138 & 0.026 & 0.081 & 0.194 \\
 & Std cluster purity & 0.140 & 0.041 & 0.036 & 0.226 & 0.146 & 0.049 & 0.047 & 0.270 \\
 & Cluster entropy & 3.834 & 0.024 & 3.750 & 3.875 & 3.853 & 0.014 & 3.811 & 3.887 \\
 & Norm. cluster entropy & 0.980 & 0.006 & 0.959 & 0.991 & 0.985 & 0.004 & 0.974 & 0.994 \\
 & Label entropy & 3.501 & 0.206 & 3.047 & 3.946 & 3.501 & 0.206 & 3.047 & 3.946 \\
 & Norm. label entropy & 0.893 & 0.024 & 0.839 & 0.963 & 0.893 & 0.024 & 0.839 & 0.963 \\
 & Clusters used & 50.000 & 0.000 & 50.000 & 50.000 & 50.000 & 0.000 & 50.000 & 50.000 \\
 & Labels & 51.635 & 11.029 & 31.000 & 81.000 & 51.635 & 11.029 & 31.000 & 81.000 \\
 & Frames & 9589.118 & 137.969 & 9158.000 & 9921.000 & 9589.118 & 137.969 & 9158.000 & 9921.000 \\
 & WACS & 0.022 & 0.014 & -0.011 & 0.058 & 0.020 & 0.013 & -0.012 & 0.056 \\
 & Positive DTW & 0.402 & 0.023 & 0.337 & 0.455 & 0.435 & 0.025 & 0.369 & 0.487 \\
 & Negative DTW & 0.379 & 0.019 & 0.338 & 0.420 & 0.415 & 0.017 & 0.373 & 0.461 \\
 & Positive std & 0.112 & 0.014 & 0.087 & 0.160 & 0.117 & 0.012 & 0.095 & 0.155 \\
 & Negative std & 0.078 & 0.009 & 0.063 & 0.110 & 0.086 & 0.009 & 0.074 & 0.128 \\
 & Positive min & 0.152 & 0.032 & 0.069 & 0.236 & 0.139 & 0.033 & 0.063 & 0.199 \\
 & Negative min & 0.167 & 0.034 & 0.096 & 0.260 & 0.156 & 0.034 & 0.060 & 0.224 \\
 & Positive max & 0.875 & 0.037 & 0.769 & 0.969 & 0.884 & 0.036 & 0.782 & 0.969 \\
 & Negative max & 0.758 & 0.077 & 0.605 & 0.912 & 0.768 & 0.075 & 0.619 & 0.947 \\
 & Positive pairs & 1507.247 & 279.933 & 208.000 & 2000.000 & 1507.247 & 279.933 & 208.000 & 2000.000 \\
 & Negative pairs & 980.835 & 89.681 & 184.000 & 1000.000 & 981.035 & 89.435 & 186.000 & 998.000 \\
 & Vocabulary size & 197.200 & 17.896 & 38.000 & 200.000 & 197.200 & 17.896 & 38.000 & 200.000 \\
 & Cohen's d & 0.219 & 0.128 & -0.116 & 0.487 & 0.189 & 0.118 & -0.112 & 0.467 \\
 & SNR & 0.116 & 0.069 & -0.060 & 0.267 & 0.099 & 0.062 & -0.058 & 0.252 \\
\specialrule{0.12em}{0.08em}{0.08em}
MFA (FLEURS) & PCMI & 0.247 & 0.105 & 0.070 & 0.432 & 0.231 & 0.095 & 0.067 & 0.397 \\
 & Mean cluster purity & 0.405 & 0.135 & 0.209 & 0.972 & 0.402 & 0.137 & 0.219 & 0.967 \\
 & Std cluster purity & 0.195 & 0.043 & 0.078 & 0.323 & 0.204 & 0.047 & 0.080 & 0.329 \\
 & Cluster entropy & 3.841 & 0.026 & 3.726 & 3.876 & 3.848 & 0.023 & 3.698 & 3.878 \\
 & Norm. cluster entropy & 0.982 & 0.007 & 0.952 & 0.991 & 0.984 & 0.006 & 0.945 & 0.991 \\
 & Label entropy & 2.794 & 0.605 & 0.681 & 3.532 & 2.794 & 0.605 & 0.681 & 3.532 \\
 & Norm. label entropy & 0.746 & 0.152 & 0.235 & 0.913 & 0.746 & 0.152 & 0.235 & 0.913 \\
 & Clusters used & 50.000 & 0.000 & 50.000 & 50.000 & 50.000 & 0.000 & 50.000 & 50.000 \\
 & Labels & 42.952 & 9.809 & 18.000 & 71.000 & 42.952 & 9.809 & 18.000 & 71.000 \\
 & Frames & 8234.723 & 1798.210 & 299.000 & 9781.000 & 8234.723 & 1798.210 & 299.000 & 9781.000 \\
 & WACS & 0.143 & 0.077 & -0.001 & 0.258 & 0.127 & 0.066 & -0.017 & 0.227 \\
 & Positive DTW & 0.529 & 0.086 & 0.379 & 0.653 & 0.556 & 0.083 & 0.407 & 0.682 \\
 & Negative DTW & 0.386 & 0.024 & 0.339 & 0.473 & 0.429 & 0.026 & 0.373 & 0.505 \\
 & Positive std & 0.119 & 0.018 & 0.088 & 0.180 & 0.117 & 0.018 & 0.085 & 0.167 \\
 & Negative std & 0.078 & 0.014 & 0.060 & 0.131 & 0.085 & 0.018 & 0.069 & 0.177 \\
 & Positive min & 0.197 & 0.068 & 0.051 & 0.516 & 0.204 & 0.080 & 0.061 & 0.513 \\
 & Negative min & 0.167 & 0.044 & 0.050 & 0.338 & 0.172 & 0.054 & 0.030 & 0.328 \\
 & Positive max & 0.881 & 0.041 & 0.689 & 0.954 & 0.892 & 0.038 & 0.712 & 0.958 \\
 & Negative max & 0.679 & 0.070 & 0.540 & 0.880 & 0.713 & 0.061 & 0.575 & 0.887 \\
 & Positive pairs & 978.341 & 550.726 & 27.000 & 1932.000 & 978.341 & 550.726 & 27.000 & 1932.000 \\
 & Negative pairs & 687.073 & 322.087 & 12.000 & 998.000 & 686.793 & 321.992 & 12.000 & 999.000 \\
 & Vocabulary size & 138.366 & 64.396 & 4.000 & 200.000 & 138.366 & 64.396 & 4.000 & 200.000 \\
 & Cohen's d & 1.444 & 0.852 & -0.005 & 2.875 & 1.294 & 0.746 & -0.113 & 2.709 \\
 & SNR & 0.766 & 0.452 & -0.003 & 1.487 & 0.674 & 0.388 & -0.056 & 1.377 \\
\specialrule{0.12em}{0.08em}{0.08em}
MMS-300M-IPA* (FLEURS) & PCMI & 0.239 & 0.028 & 0.183 & 0.329 & 0.226 & 0.026 & 0.180 & 0.305 \\
 & Mean cluster purity & 0.257 & 0.037 & 0.168 & 0.344 & 0.248 & 0.032 & 0.174 & 0.328 \\
 & Std cluster purity & 0.163 & 0.031 & 0.085 & 0.246 & 0.177 & 0.034 & 0.092 & 0.251 \\
 & Cluster entropy & 3.846 & 0.017 & 3.780 & 3.875 & 3.856 & 0.012 & 3.827 & 3.881 \\
 & Norm. cluster entropy & 0.983 & 0.004 & 0.966 & 0.990 & 0.986 & 0.003 & 0.978 & 0.992 \\
 & Label entropy & 3.484 & 0.205 & 3.010 & 3.929 & 3.484 & 0.205 & 3.010 & 3.929 \\
 & Norm. label entropy & 0.889 & 0.023 & 0.834 & 0.949 & 0.889 & 0.023 & 0.834 & 0.949 \\
 & Clusters used & 50.000 & 0.000 & 50.000 & 50.000 & 50.000 & 0.000 & 50.000 & 50.000 \\
 & Labels & 51.529 & 10.981 & 31.000 & 81.000 & 51.529 & 10.981 & 31.000 & 81.000 \\
 & Frames & 9561.271 & 143.986 & 9100.000 & 9856.000 & 9561.271 & 143.986 & 9100.000 & 9856.000 \\
 & WACS & 0.195 & 0.025 & 0.128 & 0.252 & 0.170 & 0.022 & 0.122 & 0.219 \\
 & Positive DTW & 0.587 & 0.028 & 0.492 & 0.655 & 0.607 & 0.027 & 0.515 & 0.668 \\
 & Negative DTW & 0.392 & 0.018 & 0.353 & 0.434 & 0.436 & 0.018 & 0.393 & 0.489 \\
 & Positive std & 0.118 & 0.012 & 0.090 & 0.161 & 0.118 & 0.011 & 0.095 & 0.149 \\
 & Negative std & 0.072 & 0.004 & 0.062 & 0.086 & 0.078 & 0.004 & 0.072 & 0.102 \\
 & Positive min & 0.206 & 0.047 & 0.065 & 0.301 & 0.215 & 0.049 & 0.079 & 0.307 \\
 & Negative min & 0.177 & 0.033 & 0.102 & 0.264 & 0.196 & 0.036 & 0.098 & 0.280 \\
 & Positive max & 0.898 & 0.022 & 0.826 & 0.945 & 0.909 & 0.019 & 0.877 & 0.953 \\
 & Negative max & 0.685 & 0.045 & 0.588 & 0.824 & 0.717 & 0.039 & 0.633 & 0.832 \\
 & Positive pairs & 1506.424 & 279.898 & 208.000 & 2000.000 & 1506.424 & 279.898 & 208.000 & 2000.000 \\
 & Negative pairs & 980.741 & 89.333 & 186.000 & 1000.000 & 981.106 & 89.559 & 184.000 & 1000.000 \\
 & Vocabulary size & 197.188 & 17.897 & 38.000 & 200.000 & 197.188 & 17.897 & 38.000 & 200.000 \\
 & Cohen's d & 1.923 & 0.290 & 1.091 & 2.702 & 1.647 & 0.247 & 1.026 & 2.345 \\
 & SNR & 1.032 & 0.146 & 0.614 & 1.405 & 0.871 & 0.124 & 0.561 & 1.209 \\
\specialrule{0.12em}{0.08em}{0.08em}
Wav2Vec2-IPA* (FLEURS) & PCMI & 0.237 & 0.025 & 0.185 & 0.322 & 0.225 & 0.023 & 0.180 & 0.309 \\
 & Mean cluster purity & 0.255 & 0.035 & 0.174 & 0.355 & 0.246 & 0.033 & 0.182 & 0.343 \\
 & Std cluster purity & 0.161 & 0.028 & 0.094 & 0.220 & 0.174 & 0.032 & 0.110 & 0.265 \\
 & Cluster entropy & 3.849 & 0.015 & 3.795 & 3.882 & 3.855 & 0.014 & 3.812 & 3.886 \\
 & Norm. cluster entropy & 0.984 & 0.004 & 0.970 & 0.992 & 0.985 & 0.004 & 0.975 & 0.993 \\
 & Label entropy & 3.484 & 0.203 & 3.023 & 3.924 & 3.484 & 0.203 & 3.023 & 3.924 \\
 & Norm. label entropy & 0.889 & 0.023 & 0.823 & 0.946 & 0.889 & 0.023 & 0.823 & 0.946 \\
 & Clusters used & 50.000 & 0.000 & 50.000 & 50.000 & 50.000 & 0.000 & 50.000 & 50.000 \\
 & Labels & 51.565 & 10.967 & 31.000 & 81.000 & 51.565 & 10.967 & 31.000 & 81.000 \\
 & Frames & 9559.365 & 144.804 & 9081.000 & 9847.000 & 9559.365 & 144.804 & 9081.000 & 9847.000 \\
 & WACS & 0.193 & 0.026 & 0.124 & 0.252 & 0.168 & 0.023 & 0.114 & 0.217 \\
 & Positive DTW & 0.585 & 0.029 & 0.484 & 0.650 & 0.604 & 0.028 & 0.507 & 0.663 \\
 & Negative DTW & 0.392 & 0.019 & 0.355 & 0.437 & 0.436 & 0.018 & 0.392 & 0.486 \\
 & Positive std & 0.119 & 0.012 & 0.090 & 0.158 & 0.118 & 0.011 & 0.094 & 0.149 \\
 & Negative std & 0.071 & 0.004 & 0.064 & 0.087 & 0.078 & 0.005 & 0.069 & 0.104 \\
 & Positive min & 0.211 & 0.043 & 0.098 & 0.306 & 0.215 & 0.050 & 0.079 & 0.309 \\
 & Negative min & 0.182 & 0.033 & 0.100 & 0.268 & 0.197 & 0.037 & 0.050 & 0.264 \\
 & Positive max & 0.896 & 0.021 & 0.845 & 0.941 & 0.907 & 0.019 & 0.867 & 0.949 \\
 & Negative max & 0.680 & 0.038 & 0.606 & 0.791 & 0.717 & 0.042 & 0.637 & 0.840 \\
 & Positive pairs & 1505.741 & 279.817 & 208.000 & 2000.000 & 1505.741 & 279.817 & 208.000 & 2000.000 \\
 & Negative pairs & 980.882 & 89.777 & 183.000 & 999.000 & 980.882 & 89.230 & 189.000 & 1000.000 \\
 & Vocabulary size & 197.176 & 17.916 & 38.000 & 200.000 & 197.176 & 17.916 & 38.000 & 200.000 \\
 & Cohen's d & 1.900 & 0.295 & 1.054 & 2.687 & 1.627 & 0.249 & 0.976 & 2.280 \\
 & SNR & 1.022 & 0.149 & 0.592 & 1.396 & 0.861 & 0.126 & 0.540 & 1.168 \\
\specialrule{0.12em}{0.08em}{0.08em}
Qwen3-FA (FLEURS) & PCMI & -- & -- & -- & -- & -- & -- & -- & -- \\
 & Mean cluster purity & -- & -- & -- & -- & -- & -- & -- & -- \\
 & Std cluster purity & -- & -- & -- & -- & -- & -- & -- & -- \\
 & Cluster entropy & -- & -- & -- & -- & -- & -- & -- & -- \\
 & Norm. cluster entropy & -- & -- & -- & -- & -- & -- & -- & -- \\
 & Label entropy & -- & -- & -- & -- & -- & -- & -- & -- \\
 & Norm. label entropy & -- & -- & -- & -- & -- & -- & -- & -- \\
 & Clusters used & -- & -- & -- & -- & -- & -- & -- & -- \\
 & Labels & -- & -- & -- & -- & -- & -- & -- & -- \\
 & Frames & -- & -- & -- & -- & -- & -- & -- & -- \\
 & WACS & 0.205 & 0.020 & 0.172 & 0.244 & 0.184 & 0.015 & 0.161 & 0.207 \\
 & Positive DTW & 0.594 & 0.022 & 0.571 & 0.648 & 0.613 & 0.022 & 0.581 & 0.661 \\
 & Negative DTW & 0.389 & 0.016 & 0.369 & 0.419 & 0.430 & 0.017 & 0.404 & 0.462 \\
 & Positive std & 0.104 & 0.009 & 0.092 & 0.127 & 0.105 & 0.011 & 0.088 & 0.132 \\
 & Negative std & 0.072 & 0.005 & 0.067 & 0.081 & 0.078 & 0.005 & 0.073 & 0.085 \\
 & Positive min & 0.232 & 0.063 & 0.081 & 0.335 & 0.255 & 0.083 & 0.042 & 0.378 \\
 & Negative min & 0.171 & 0.040 & 0.070 & 0.222 & 0.161 & 0.048 & 0.044 & 0.232 \\
 & Positive max & 0.905 & 0.009 & 0.893 & 0.919 & 0.916 & 0.015 & 0.893 & 0.940 \\
 & Negative max & 0.664 & 0.048 & 0.603 & 0.778 & 0.697 & 0.034 & 0.667 & 0.757 \\
 & Positive pairs & 1586.700 & 174.696 & 1353.000 & 2000.000 & 1586.700 & 174.696 & 1353.000 & 2000.000 \\
 & Negative pairs & 994.600 & 2.691 & 990.000 & 998.000 & 995.700 & 2.326 & 992.000 & 998.000 \\
 & Vocabulary size & 200.000 & 0.000 & 200.000 & 200.000 & 200.000 & 0.000 & 200.000 & 200.000 \\
 & Cohen's d & 2.227 & 0.287 & 1.865 & 2.875 & 1.945 & 0.241 & 1.617 & 2.507 \\
 & SNR & 1.175 & 0.144 & 1.007 & 1.489 & 1.013 & 0.122 & 0.867 & 1.286 \\
\specialrule{0.12em}{0.08em}{0.08em}
Baseline (DoReCo) & PCMI & 0.100 & 0.034 & 0.048 & 0.228 & 0.100 & 0.033 & 0.048 & 0.217 \\
 & Mean cluster purity & 0.186 & 0.045 & 0.104 & 0.274 & 0.184 & 0.046 & 0.098 & 0.277 \\
 & Std cluster purity & 0.087 & 0.025 & 0.033 & 0.139 & 0.083 & 0.034 & 0.021 & 0.204 \\
 & Cluster entropy & 3.823 & 0.024 & 3.750 & 3.876 & 3.833 & 0.021 & 3.779 & 3.874 \\
 & Norm. cluster entropy & 0.977 & 0.006 & 0.959 & 0.991 & 0.980 & 0.005 & 0.966 & 0.990 \\
 & Label entropy & 3.084 & 0.197 & 2.617 & 3.451 & 3.084 & 0.197 & 2.617 & 3.451 \\
 & Norm. label entropy & 0.885 & 0.031 & 0.815 & 0.954 & 0.885 & 0.031 & 0.815 & 0.954 \\
 & Clusters used & 50.000 & 0.000 & 50.000 & 50.000 & 50.000 & 0.000 & 50.000 & 50.000 \\
 & Labels & 33.111 & 5.618 & 23.000 & 45.000 & 33.111 & 5.618 & 23.000 & 45.000 \\
 & Frames & 6790.889 & 2156.754 & 2782.000 & 9804.000 & 6790.889 & 2156.754 & 2782.000 & 9804.000 \\
 & WACS & 0.038 & 0.016 & 0.002 & 0.084 & 0.038 & 0.018 & 0.004 & 0.083 \\
 & Positive DTW & 0.557 & 0.068 & 0.393 & 0.705 & 0.559 & 0.066 & 0.398 & 0.699 \\
 & Negative DTW & 0.519 & 0.059 & 0.383 & 0.637 & 0.521 & 0.054 & 0.394 & 0.625 \\
 & Positive std & 0.098 & 0.011 & 0.077 & 0.118 & 0.105 & 0.012 & 0.082 & 0.131 \\
 & Negative std & 0.072 & 0.008 & 0.055 & 0.090 & 0.077 & 0.010 & 0.054 & 0.100 \\
 & Positive min & 0.306 & 0.080 & 0.107 & 0.466 & 0.278 & 0.086 & 0.124 & 0.468 \\
 & Negative min & 0.316 & 0.081 & 0.130 & 0.498 & 0.291 & 0.077 & 0.119 & 0.439 \\
 & Positive max & 0.848 & 0.038 & 0.758 & 0.906 & 0.855 & 0.039 & 0.752 & 0.917 \\
 & Negative max & 0.741 & 0.045 & 0.607 & 0.831 & 0.753 & 0.040 & 0.641 & 0.844 \\
 & Positive pairs & 592.867 & 291.575 & 103.000 & 1225.000 & 592.867 & 291.575 & 103.000 & 1225.000 \\
 & Negative pairs & 421.933 & 195.032 & 76.000 & 889.000 & 422.111 & 196.041 & 71.000 & 891.000 \\
 & Vocabulary size & 85.467 & 39.028 & 16.000 & 179.000 & 85.467 & 39.028 & 16.000 & 179.000 \\
 & Cohen's d & 0.430 & 0.196 & 0.025 & 1.130 & 0.410 & 0.211 & 0.039 & 0.998 \\
 & SNR & 0.223 & 0.102 & 0.013 & 0.579 & 0.213 & 0.112 & 0.020 & 0.538 \\
\specialrule{0.12em}{0.08em}{0.08em}
MMS-300M-DoReCo* & PCMI & 0.202 & 0.032 & 0.135 & 0.284 & 0.194 & 0.028 & 0.137 & 0.270 \\
 & Mean cluster purity & 0.326 & 0.052 & 0.212 & 0.440 & 0.316 & 0.048 & 0.199 & 0.411 \\
 & Std cluster purity & 0.166 & 0.040 & 0.075 & 0.251 & 0.156 & 0.035 & 0.092 & 0.254 \\
 & Cluster entropy & 3.823 & 0.025 & 3.758 & 3.869 & 3.835 & 0.020 & 3.790 & 3.868 \\
 & Norm. cluster entropy & 0.977 & 0.006 & 0.961 & 0.989 & 0.980 & 0.005 & 0.969 & 0.989 \\
 & Label entropy & 2.922 & 0.206 & 2.586 & 3.410 & 2.922 & 0.206 & 2.586 & 3.410 \\
 & Norm. label entropy & 0.841 & 0.042 & 0.729 & 0.920 & 0.841 & 0.042 & 0.729 & 0.920 \\
 & Clusters used & 50.000 & 0.000 & 50.000 & 50.000 & 50.000 & 0.000 & 50.000 & 50.000 \\
 & Labels & 32.733 & 5.535 & 23.000 & 45.000 & 32.733 & 5.535 & 23.000 & 45.000 \\
 & Frames & 6724.644 & 2092.506 & 2782.000 & 9804.000 & 6724.644 & 2092.506 & 2782.000 & 9804.000 \\
 & WACS & 0.112 & 0.024 & 0.064 & 0.169 & 0.114 & 0.022 & 0.057 & 0.160 \\
 & Positive DTW & 0.639 & 0.045 & 0.518 & 0.740 & 0.647 & 0.042 & 0.534 & 0.741 \\
 & Negative DTW & 0.527 & 0.058 & 0.384 & 0.636 & 0.533 & 0.052 & 0.406 & 0.635 \\
 & Positive std & 0.090 & 0.010 & 0.063 & 0.111 & 0.095 & 0.011 & 0.070 & 0.118 \\
 & Negative std & 0.070 & 0.008 & 0.044 & 0.084 & 0.074 & 0.007 & 0.053 & 0.091 \\
 & Positive min & 0.374 & 0.069 & 0.216 & 0.546 & 0.360 & 0.077 & 0.189 & 0.528 \\
 & Negative min & 0.329 & 0.077 & 0.178 & 0.523 & 0.312 & 0.080 & 0.109 & 0.457 \\
 & Positive max & 0.872 & 0.024 & 0.816 & 0.912 & 0.886 & 0.026 & 0.812 & 0.929 \\
 & Negative max & 0.724 & 0.043 & 0.596 & 0.798 & 0.746 & 0.049 & 0.621 & 0.844 \\
 & Positive pairs & 588.733 & 290.884 & 103.000 & 1218.000 & 588.733 & 290.884 & 103.000 & 1218.000 \\
 & Negative pairs & 419.622 & 195.226 & 75.000 & 891.000 & 419.178 & 194.474 & 75.000 & 887.000 \\
 & Vocabulary size & 84.889 & 38.995 & 16.000 & 179.000 & 84.889 & 38.995 & 16.000 & 179.000 \\
 & Cohen's d & 1.368 & 0.260 & 0.827 & 2.031 & 1.319 & 0.240 & 0.718 & 1.847 \\
 & SNR & 0.704 & 0.135 & 0.426 & 1.058 & 0.678 & 0.123 & 0.366 & 0.951 \\
\specialrule{0.12em}{0.08em}{0.08em}
MMS-300M-DoReCo-SIL* & PCMI & 0.203 & 0.032 & 0.138 & 0.279 & 0.196 & 0.030 & 0.125 & 0.278 \\
 & Mean cluster purity & 0.345 & 0.055 & 0.223 & 0.466 & 0.336 & 0.052 & 0.231 & 0.418 \\
 & Std cluster purity & 0.187 & 0.040 & 0.089 & 0.259 & 0.176 & 0.037 & 0.102 & 0.265 \\
 & Cluster entropy & 3.821 & 0.024 & 3.772 & 3.868 & 3.833 & 0.021 & 3.788 & 3.879 \\
 & Norm. cluster entropy & 0.977 & 0.006 & 0.964 & 0.989 & 0.980 & 0.005 & 0.968 & 0.992 \\
 & Label entropy & 2.876 & 0.222 & 2.476 & 3.396 & 2.876 & 0.222 & 2.476 & 3.396 \\
 & Norm. label entropy & 0.828 & 0.048 & 0.706 & 0.910 & 0.828 & 0.048 & 0.706 & 0.910 \\
 & Clusters used & 50.000 & 0.000 & 50.000 & 50.000 & 50.000 & 0.000 & 50.000 & 50.000 \\
 & Labels & 32.711 & 5.528 & 23.000 & 45.000 & 32.711 & 5.528 & 23.000 & 45.000 \\
 & Frames & 6701.978 & 2072.661 & 2782.000 & 9804.000 & 6701.978 & 2072.661 & 2782.000 & 9804.000 \\
 & WACS & 0.114 & 0.026 & 0.057 & 0.171 & 0.116 & 0.023 & 0.057 & 0.167 \\
 & Positive DTW & 0.641 & 0.044 & 0.524 & 0.738 & 0.649 & 0.041 & 0.542 & 0.739 \\
 & Negative DTW & 0.527 & 0.059 & 0.390 & 0.647 & 0.533 & 0.050 & 0.413 & 0.630 \\
 & Positive std & 0.089 & 0.010 & 0.062 & 0.110 & 0.093 & 0.010 & 0.070 & 0.117 \\
 & Negative std & 0.070 & 0.008 & 0.044 & 0.086 & 0.072 & 0.006 & 0.055 & 0.086 \\
 & Positive min & 0.374 & 0.068 & 0.216 & 0.546 & 0.365 & 0.074 & 0.145 & 0.528 \\
 & Negative min & 0.324 & 0.078 & 0.175 & 0.536 & 0.319 & 0.075 & 0.131 & 0.470 \\
 & Positive max & 0.872 & 0.025 & 0.816 & 0.918 & 0.886 & 0.027 & 0.812 & 0.950 \\
 & Negative max & 0.736 & 0.040 & 0.642 & 0.817 & 0.741 & 0.044 & 0.620 & 0.838 \\
 & Positive pairs & 587.067 & 290.491 & 103.000 & 1215.000 & 587.067 & 290.491 & 103.000 & 1215.000 \\
 & Negative pairs & 418.267 & 194.548 & 72.000 & 891.000 & 418.111 & 195.244 & 72.000 & 892.000 \\
 & Vocabulary size & 84.644 & 38.892 & 16.000 & 179.000 & 84.644 & 38.892 & 16.000 & 179.000 \\
 & Cohen's d & 1.394 & 0.269 & 0.766 & 1.989 & 1.365 & 0.254 & 0.747 & 2.024 \\
 & SNR & 0.715 & 0.139 & 0.396 & 1.035 & 0.702 & 0.130 & 0.383 & 1.035 \\
\specialrule{0.12em}{0.08em}{0.08em}
\end{longtable}
